Lost in the Non-convex Loss Landscape: How to Fine-tune the Large Time Series Model?

Recently, large time series models (LTSMs) have gained increasing attention due to their similarities to large language models, including flexible context length, scalability, and task generality, outperforming advanced task-specific models. However, prior studies indicate that pre-trained LTSMs may exhibit a poorly conditioned non-convex loss landscape, leading to limited trainability. As a result, direct fine-tuning tends to cause overfitting and suboptimal performance, sometimes even worse than training from scratch, substantially diminishing the benefits of pre-training. To overcome this limitation, we propose Smoothed Full Fine-tuning (SFF), a novel fine-tuning technology. Specifically, we construct an auxiliary LTSM via random initialization to obtain a smoother loss landscape, and then linearly interpolate its weights with those of the pre-trained model to smooth the original landscape. This process improves trainability while preserving pre-trained knowledge, thereby enabling more effective downstream fine-tuning. From an optimization perspective, SFF perturbs sharp minima without significantly harming flat regions, facilitating escape from poor local basins toward smoother and more generalizable solutions. Extensive experiments on benchmark datasets demonstrate consistent improvements across eight representative LTSMs, including Timer, TimesFM, MOMENT, UniTS, MOIRAI, Chronos, TTMs, and Sundial, on diverse downstream tasks. The code is available at the link: https://github.com/Meteor-Stars/SFF.

==> (inline-0) <==
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{1\%} &  \multicolumn{3}{c|}{2\%} &  \multicolumn{3}{c|}{3\%} &  \multicolumn{3}{c}{4\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0853}&\underline{0.0887}&0.2831&\textbf{0.0858}&\underline{0.0884}&0.2808&\textbf{0.0842}&\underline{0.0876}&0.2803&\textbf{0.085}&\underline{0.0879}&0.2796\\
Standard deviation&$\pm$3.2e-4&$\pm$9.0e-4&$\pm$7.2e-3&$\pm$4.2e-4&$\pm$5.5e-4&$\pm$6.8e-3&$\pm$5.8e-4&$\pm$8.1e-4&$\pm$6.8e-3&$\pm$2.4e-4&$\pm$6.2e-4&$\pm$6.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3649}&\underline{0.3873}&0.5631&\textbf{0.3637}&\underline{0.3861}&0.5614&\textbf{0.3608}&\underline{0.3846}&0.5588&\textbf{0.3606}&\underline{0.3823}&0.545\\
Standard deviation&$\pm$6.3e-3&$\pm$1.2e-4&$\pm$9.8e-3&$\pm$6.6e-3&$\pm$3.6e-4&$\pm$1.1e-2&$\pm$6.6e-3&$\pm$7.6e-4&$\pm$1.1e-2&$\pm$7.5e-3&$\pm$1.4e-3&$\pm$4.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.2825}&\underline{0.2945}&0.363&\textbf{0.2747}&\underline{0.2893}&0.362&\textbf{0.2772}&\underline{0.2896}&0.3617&\textbf{0.2752}&\underline{0.2872}&0.3434\\
Standard deviation&$\pm$1.0e-3&$\pm$4.4e-4&$\pm$2.0e-3&$\pm$1.7e-3&$\pm$1.5e-3&$\pm$2.3e-3&$\pm$1.9e-3&$\pm$7.0e-4&$\pm$2.7e-3&$\pm$2.7e-3&$\pm$2.1e-3&$\pm$2.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.364}&\underline{0.3826}&0.5342&\textbf{0.3304}&\underline{0.3484}&0.4193&\textbf{0.3252}&\underline{0.3418}&0.4159&\textbf{0.3179}&\underline{0.3312}&0.3884\\
Standard deviation&$\pm$4.4e-3&$\pm$1.3e-3&$\pm$1.1e-2&$\pm$2.7e-3&$\pm$1.0e-3&$\pm$3.0e-3&$\pm$3.4e-3&$\pm$8.0e-4&$\pm$3.2e-3&$\pm$3.5e-3&$\pm$7.9e-4&$\pm$2.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1709}&\underline{0.1897}&0.2531&\textbf{0.173}&\underline{0.184}&0.2524&\textbf{0.1635}&\underline{0.1758}&0.2157&\textbf{0.1654}&\underline{0.1755}&0.216\\
Standard deviation&$\pm$2.4e-3&$\pm$1.7e-3&$\pm$3.2e-3&$\pm$2.1e-3&$\pm$7.4e-4&$\pm$3.4e-3&$\pm$2.4e-3&$\pm$3.4e-4&$\pm$1.7e-3&$\pm$1.4e-3&$\pm$6.1e-4&$\pm$1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1537}&\underline{0.1564}&0.2403&\textbf{0.1505}&\underline{0.153}&0.2259&\textbf{0.1489}&\underline{0.1525}&0.2162&\textbf{0.147}&\underline{0.1492}&0.2111\\
Standard deviation&$\pm$3.9e-4&$\pm$6.5e-4&$\pm$3.0e-3&$\pm$1.5e-4&$\pm$9.1e-4&$\pm$2.3e-3&$\pm$8.7e-4&$\pm$1.2e-3&$\pm$5.7e-4&$\pm$2.9e-4&$\pm$8.2e-4&$\pm$5.0e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1369}&\underline{0.1393}&0.2285&\textbf{0.1342}&\underline{0.1367}&0.2035&\textbf{0.133}&\underline{0.1356}&0.1857&\textbf{0.1331}&\underline{0.1358}&0.1708\\
Standard deviation&$\pm$7.8e-5&$\pm$7.6e-4&$\pm$1.5e-3&$\pm$1.9e-4&$\pm$7.1e-4&$\pm$1.4e-3&$\pm$3.3e-4&$\pm$6.9e-4&$\pm$1.3e-3&$\pm$2.5e-4&$\pm$7.4e-4&$\pm$6.4e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3743}&\underline{0.3768}&0.5803&\textbf{0.3671}&\underline{0.3698}&0.4794&\textbf{0.3622}&\underline{0.365}&0.4388&\textbf{0.3594}&\underline{0.3623}&0.4199\\
Standard deviation&$\pm$2.6e-4&$\pm$6.8e-4&$\pm$4.1e-3&$\pm$1.0e-4&$\pm$9.9e-4&$\pm$2.4e-3&$\pm$2.4e-4&$\pm$7.9e-4&$\pm$8.0e-4&$\pm$2.3e-4&$\pm$9.9e-4&$\pm$3.2e-4\\
\midrule[0.5pt]
Avg. Improvements&-&4.07\%&37.9&-&3.64\%&34.04&-&3.91\%&31.47&-&3.4\%&28.96\\
Max. Improvements&-&9.91\%&69.87&-&5.98\%&69.44&-&7.0\%&69.96&-&5.75\%&69.6\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{5\%} &  \multicolumn{3}{c|}{10\%} &  \multicolumn{3}{c|}{15\%} &  \multicolumn{3}{c}{20\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0854}&\underline{0.0883}&0.2721&\textbf{0.0829}&\underline{0.0854}&0.1919&\textbf{0.0815}&\underline{0.0845}&0.1715&\textbf{0.0805}&\underline{0.0858}&0.157\\
Standard deviation&$\pm$1.6e-4&$\pm$8.4e-4&$\pm$6.4e-3&$\pm$7.2e-4&$\pm$6.9e-4&$\pm$1.7e-3&$\pm$3.1e-4&$\pm$9.4e-4&$\pm$9.1e-4&$\pm$1.1e-3&$\pm$1.4e-3&$\pm$2.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3582}&\underline{0.3745}&0.4509&\textbf{0.3539}&\underline{0.3654}&0.4162&\textbf{0.3528}&\underline{0.3615}&0.3963&\textbf{0.3483}&\underline{0.3565}&0.382\\
Standard deviation&$\pm$4.6e-3&$\pm$7.7e-4&$\pm$3.2e-3&$\pm$2.1e-3&$\pm$1.0e-3&$\pm$1.2e-3&$\pm$1.7e-3&$\pm$1.2e-3&$\pm$1.3e-3&$\pm$1.9e-3&$\pm$4.6e-4&$\pm$1.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.272}&\underline{0.2866}&0.3288&\textbf{0.2757}&\underline{0.2855}&0.3157&\textbf{0.2728}&\underline{0.2854}&0.3038&\textbf{0.2765}&\underline{0.2865}&0.2929\\
Standard deviation&$\pm$3.5e-3&$\pm$1.4e-3&$\pm$1.2e-3&$\pm$2.2e-3&$\pm$6.2e-4&$\pm$7.0e-4&$\pm$3.8e-3&$\pm$1.4e-3&$\pm$1.3e-3&$\pm$1.5e-3&$\pm$1.1e-3&$\pm$3.7e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3152}&\underline{0.3273}&0.385&\textbf{0.3046}&\underline{0.3115}&0.3532&\textbf{0.3016}&\underline{0.3067}&0.3428&\textbf{0.2992}&\underline{0.3059}&0.3378\\
Standard deviation&$\pm$2.6e-3&$\pm$9.4e-4&$\pm$2.7e-3&$\pm$1.7e-3&$\pm$8.7e-4&$\pm$1.3e-3&$\pm$1.0e-3&$\pm$6.1e-4&$\pm$1.1e-3&$\pm$1.1e-3&$\pm$7.1e-4&$\pm$1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1637}&\underline{0.1745}&0.2151&\textbf{0.1614}&\underline{0.1714}&0.1943&\textbf{0.1614}&\underline{0.1729}&0.1846&\textbf{0.162}&\underline{0.1763}&0.1793\\
Standard deviation&$\pm$2.9e-3&$\pm$9.4e-4&$\pm$1.4e-3&$\pm$1.8e-3&$\pm$4.9e-4&$\pm$5.6e-4&$\pm$1.3e-3&$\pm$1.1e-3&$\pm$2.9e-4&$\pm$7.8e-4&$\pm$6.7e-4&$\pm$3.7e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1459}&\underline{0.1478}&0.2024&\textbf{0.1446}&\underline{0.1464}&0.1852&\textbf{0.1442}&\underline{0.1489}&0.1739&\textbf{0.1442}&\underline{0.1466}&0.166\\
Standard deviation&$\pm$1.6e-4&$\pm$6.5e-4&$\pm$3.6e-4&$\pm$1.2e-4&$\pm$4.9e-4&$\pm$2.0e-4&$\pm$1.2e-4&$\pm$1.2e-3&$\pm$8.3e-5&$\pm$2.9e-5&$\pm$2.1e-4&$\pm$2.6e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1319}&\underline{0.1346}&0.1621&\textbf{0.1309}&\underline{0.1338}&0.1461&\textbf{0.1309}&\underline{0.1342}&0.1411&\textbf{0.1306}&\underline{0.1345}&0.1378\\
Standard deviation&$\pm$2.6e-4&$\pm$7.0e-4&$\pm$4.4e-4&$\pm$1.8e-4&$\pm$5.2e-4&$\pm$2.0e-4&$\pm$2.3e-4&$\pm$5.5e-4&$\pm$1.4e-4&$\pm$1.3e-4&$\pm$7.8e-4&$\pm$8.5e-5\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3574}&\underline{0.3604}&0.4095&\textbf{0.3518}&\underline{0.3582}&0.3874&\textbf{0.3508}&\underline{0.3596}&0.3788&\textbf{0.349}&\underline{0.3579}&0.373\\
Standard deviation&$\pm$1.2e-4&$\pm$9.4e-4&$\pm$2.7e-4&$\pm$8.5e-4&$\pm$7.1e-4&$\pm$1.6e-4&$\pm$1.1e-3&$\pm$8.6e-4&$\pm$1.0e-4&$\pm$1.7e-3&$\pm$4.4e-4&$\pm$1.8e-4\\
\midrule[0.5pt]
Avg. Improvements&-&3.34\%&25.97&-&2.84\%&19.58&-&3.34\%&16.24&-&3.66\%&13.63\\
Max. Improvements&-&6.19\%&68.61&-&5.83\%&56.8&-&6.65\%&52.48&-&8.11\%&48.73\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\%} &  \multicolumn{3}{c|}{50\%} &  \multicolumn{3}{c|}{75\%} &  \multicolumn{3}{c}{100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0805}&\underline{0.0865}&0.1441&\textbf{0.0802}&\underline{0.0891}&0.114&\textbf{0.0802}&\underline{0.0914}&0.1026&\textbf{0.08}&\underline{0.091}&0.0981\\
Standard deviation&$\pm$4.5e-4&$\pm$1.9e-4&$\pm$2.0e-3&$\pm$5.4e-4&$\pm$2.3e-3&$\pm$9.9e-4&$\pm$1.2e-3&$\pm$1.6e-3&$\pm$8.8e-4&$\pm$7.6e-4&$\pm$1.3e-4&$\pm$1.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3506}&\underline{0.355}&0.3788&\textbf{0.3494}&\underline{0.3573}&0.367&\textbf{0.3493}&\underline{0.358}&0.3593&\textbf{0.3547}&0.3709&\underline{0.36}\\
Standard deviation&$\pm$6.1e-4&$\pm$5.8e-4&$\pm$1.2e-3&$\pm$1.1e-3&$\pm$1.3e-3&$\pm$8.4e-4&$\pm$1.4e-3&$\pm$9.3e-4&$\pm$1.1e-3&$\pm$1.4e-3&$\pm$3.6e-3&$\pm$1.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.271}&\underline{0.2866}&0.2891&\textbf{0.273}&0.2905&\underline{0.2775}&\textbf{0.2772}&0.3042&\underline{0.2796}&\textbf{0.2737}&0.3117&\underline{0.2777}\\
Standard deviation&$\pm$2.5e-3&$\pm$1.6e-3&$\pm$3.6e-4&$\pm$2.0e-3&$\pm$8.4e-4&$\pm$2.9e-4&$\pm$4.8e-4&$\pm$5.2e-4&$\pm$7.6e-4&$\pm$3.8e-4&$\pm$6.0e-3&$\pm$1.6e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.298}&\underline{0.3049}&0.333&\textbf{0.2955}&\underline{0.3069}&0.3189&\textbf{0.2956}&\underline{0.3092}&0.3116&\textbf{0.2954}&0.3128&\underline{0.3093}\\
Standard deviation&$\pm$1.1e-3&$\pm$5.6e-4&$\pm$9.3e-4&$\pm$1.6e-3&$\pm$1.1e-3&$\pm$7.1e-4&$\pm$1.3e-3&$\pm$7.3e-4&$\pm$1.2e-3&$\pm$1.5e-3&$\pm$5.5e-4&$\pm$1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1594}&\underline{0.1707}&0.1741&\textbf{0.1605}&0.1718&\underline{0.1627}&\textbf{0.1623}&0.1838&\underline{0.1651}&\textbf{0.16}&0.1784&\underline{0.1644}\\
Standard deviation&$\pm$9.7e-4&$\pm$1.3e-3&$\pm$2.8e-4&$\pm$3.8e-4&$\pm$5.9e-4&$\pm$1.8e-4&$\pm$4.3e-4&$\pm$2.5e-3&$\pm$9.3e-4&$\pm$1.0e-3&$\pm$1.4e-3&$\pm$1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.144}&\underline{0.1472}&0.1627&\textbf{0.1441}&\underline{0.1523}&0.1538&\textbf{0.1466}&0.1665&\underline{0.1559}&\textbf{0.1443}&0.1612&\underline{0.1526}\\
Standard deviation&$\pm$5.2e-5&$\pm$6.1e-4&$\pm$5.7e-5&$\pm$2.1e-4&$\pm$7.4e-4&$\pm$4.2e-4&$\pm$1.3e-4&$\pm$1.5e-3&$\pm$1.1e-3&$\pm$7.3e-4&$\pm$1.6e-3&$\pm$9.2e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1303}&\underline{0.1344}&0.1365&\textbf{0.1301}&0.1347&\underline{0.1327}&\textbf{0.13}&0.1367&\underline{0.1326}&\textbf{0.1304}&0.1344&\underline{0.1324}\\
Standard deviation&$\pm$1.7e-4&$\pm$9.4e-4&$\pm$5.7e-5&$\pm$2.4e-4&$\pm$9.5e-4&$\pm$1.3e-4&$\pm$3.6e-4&$\pm$5.8e-4&$\pm$6.5e-4&$\pm$2.0e-4&$\pm$5.4e-4&$\pm$8.0e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3488}&\underline{0.3582}&0.3688&\textbf{0.3497}&0.3586&\underline{0.3552}&\textbf{0.3478}&0.361&\underline{0.3606}&\textbf{0.3551}&\underline{0.3599}&0.3609\\
Standard deviation&$\pm$2.0e-3&$\pm$9.2e-4&$\pm$2.0e-4&$\pm$1.5e-3&$\pm$5.8e-4&$\pm$1.5e-4&$\pm$3.2e-3&$\pm$1.1e-3&$\pm$3.0e-3&$\pm$2.7e-4&$\pm$2.2e-4&$\pm$2.5e-3\\
\midrule[0.5pt]
Avg. Improvements&-&3.79\%&12.28&-&4.97\%&6.82&-&7.52\%&5.47&-&7.41\%&4.64\\
Max. Improvements&-&6.94\%&44.14&-&9.99\%&29.65&-&12.25\%&21.83&-&12.19\%&18.45\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{1\%} &  \multicolumn{3}{c|}{2\%} &  \multicolumn{3}{c|}{3\%} &  \multicolumn{3}{c}{4\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2048}&\underline{0.208}&0.3946&\textbf{0.2045}&\underline{0.2083}&0.3928&\textbf{0.2036}&\underline{0.2067}&0.3923&\textbf{0.2038}&\underline{0.2071}&0.3919\\
Standard deviation&$\pm$2.3e-4&$\pm$3.9e-4&$\pm$5.3e-3&$\pm$4.8e-4&$\pm$5.4e-4&$\pm$5.1e-3&$\pm$3.5e-4&$\pm$1.4e-4&$\pm$5.1e-3&$\pm$4.3e-4&$\pm$2.0e-4&$\pm$5.0e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3973}&\underline{0.4101}&0.5202&\textbf{0.3962}&\underline{0.4085}&0.5184&\textbf{0.3943}&\underline{0.4072}&0.5168&\textbf{0.3939}&\underline{0.4044}&0.5055\\
Standard deviation&$\pm$3.3e-3&$\pm$1.6e-4&$\pm$4.5e-3&$\pm$3.4e-3&$\pm$4.5e-5&$\pm$5.2e-3&$\pm$3.5e-3&$\pm$6.2e-5&$\pm$5.1e-3&$\pm$5.3e-3&$\pm$4.7e-4&$\pm$4.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3362}&\underline{0.3433}&0.4109&\textbf{0.3319}&\underline{0.3401}&0.41&\textbf{0.3322}&\underline{0.3394}&0.4098&\textbf{0.3339}&\underline{0.3392}&0.3944\\
Standard deviation&$\pm$2.0e-3&$\pm$1.1e-4&$\pm$1.8e-3&$\pm$3.2e-4&$\pm$5.4e-4&$\pm$2.0e-3&$\pm$5.2e-4&$\pm$6.5e-5&$\pm$2.4e-3&$\pm$5.2e-4&$\pm$1.8e-3&$\pm$2.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.4085}&\underline{0.4166}&0.5138&\textbf{0.3838}&\underline{0.3952}&0.4507&\textbf{0.3807}&\underline{0.3909}&0.4488&\textbf{0.3755}&\underline{0.3824}&0.4303\\
Standard deviation&$\pm$2.5e-3&$\pm$3.8e-4&$\pm$6.0e-3&$\pm$2.6e-3&$\pm$4.8e-4&$\pm$1.9e-3&$\pm$1.9e-3&$\pm$3.8e-4&$\pm$2.0e-3&$\pm$1.8e-3&$\pm$1.6e-4&$\pm$1.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2586}&\underline{0.2738}&0.3275&\textbf{0.2591}&\underline{0.2679}&0.3271&\textbf{0.2523}&\underline{0.262}&0.2979&\textbf{0.2541}&\underline{0.2609}&0.2982\\
Standard deviation&$\pm$3.0e-3&$\pm$1.2e-3&$\pm$2.5e-3&$\pm$1.9e-3&$\pm$1.7e-4&$\pm$2.7e-3&$\pm$2.5e-3&$\pm$8.5e-4&$\pm$1.9e-3&$\pm$1.6e-3&$\pm$7.8e-5&$\pm$1.6e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.2028}&\underline{0.2062}&0.2942&\textbf{0.1996}&\underline{0.2022}&0.2808&\textbf{0.1978}&\underline{0.2015}&0.2704&\textbf{0.1954}&\underline{0.1984}&0.265\\
Standard deviation&$\pm$5.6e-4&$\pm$4.0e-4&$\pm$2.7e-3&$\pm$2.6e-4&$\pm$1.3e-4&$\pm$2.5e-3&$\pm$7.0e-4&$\pm$5.4e-4&$\pm$5.8e-4&$\pm$2.3e-4&$\pm$3.4e-5&$\pm$4.1e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2342}&\underline{0.2367}&0.3243&\textbf{0.2307}&\underline{0.2334}&0.2976&\textbf{0.229}&\underline{0.2315}&0.2817&\textbf{0.2292}&\underline{0.2318}&0.2702\\
Standard deviation&$\pm$8.3e-5&$\pm$6.8e-5&$\pm$1.4e-3&$\pm$3.4e-4&$\pm$8.8e-5&$\pm$1.2e-3&$\pm$5.0e-4&$\pm$5.1e-5&$\pm$9.6e-4&$\pm$2.7e-4&$\pm$8.6e-5&$\pm$5.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2672}&\underline{0.27}&0.3921&\textbf{0.2611}&\underline{0.2636}&0.3452&\textbf{0.2575}&\underline{0.26}&0.3179&\textbf{0.2559}&\underline{0.2585}&0.3037\\
Standard deviation&$\pm$2.0e-4&$\pm$2.4e-4&$\pm$1.7e-3&$\pm$2.1e-4&$\pm$1.9e-4&$\pm$1.4e-3&$\pm$6.8e-5&$\pm$7.4e-5&$\pm$5.0e-4&$\pm$9.9e-5&$\pm$2.5e-4&$\pm$2.0e-4\\
\midrule[0.5pt]
Avg. Improvements&-&2.25\%&27.77&-&2.1\%&25.24&-&2.12\%&23.22&-&1.72\%&21.26\\
Max. Improvements&-&5.55\%&48.1&-&3.28\%&47.94&-&3.7\%&48.1&-&2.61\%&48.0\\
\midrule[0.5pt]

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{5\%} &  \multicolumn{3}{c|}{10\%} &  \multicolumn{3}{c|}{15\%} &  \multicolumn{3}{c}{20\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2044}&\underline{0.2078}&0.3867&\textbf{0.2019}&\underline{0.2059}&0.3252&\textbf{0.2009}&\underline{0.2047}&0.3085&\textbf{0.2008}&\underline{0.2072}&0.2936\\
Standard deviation&$\pm$2.0e-4&$\pm$1.7e-4&$\pm$4.9e-3&$\pm$9.0e-4&$\pm$1.8e-4&$\pm$1.7e-3&$\pm$6.1e-4&$\pm$1.8e-4&$\pm$1.2e-3&$\pm$1.0e-3&$\pm$1.5e-3&$\pm$2.9e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3923}&\underline{0.4011}&0.462&\textbf{0.3882}&\underline{0.3952}&0.4422&\textbf{0.3884}&\underline{0.3946}&0.4274&\textbf{0.3856}&\underline{0.3915}&0.4173\\
Standard deviation&$\pm$3.4e-3&$\pm$3.8e-4&$\pm$1.5e-3&$\pm$1.8e-3&$\pm$1.8e-4&$\pm$6.8e-4&$\pm$1.5e-3&$\pm$5.2e-4&$\pm$1.3e-3&$\pm$1.4e-3&$\pm$6.1e-5&$\pm$1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3325}&\underline{0.3399}&0.3826&\textbf{0.3327}&\underline{0.339}&0.3686&\textbf{0.3348}&\underline{0.3385}&0.3583&\textbf{0.3332}&\underline{0.3382}&0.3512\\
Standard deviation&$\pm$1.2e-3&$\pm$9.5e-4&$\pm$1.9e-3&$\pm$2.3e-3&$\pm$9.5e-4&$\pm$9.4e-4&$\pm$1.7e-3&$\pm$8.9e-4&$\pm$2.1e-4&$\pm$2.6e-3&$\pm$7.9e-4&$\pm$1.9e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3735}&\underline{0.3801}&0.4283&\textbf{0.3663}&\underline{0.3706}&0.4054&\textbf{0.3644}&\underline{0.3678}&0.3967&\textbf{0.3631}&\underline{0.3679}&0.3926\\
Standard deviation&$\pm$1.3e-3&$\pm$1.9e-4&$\pm$2.0e-3&$\pm$8.2e-4&$\pm$4.5e-5&$\pm$1.1e-3&$\pm$3.1e-4&$\pm$7.6e-5&$\pm$9.8e-4&$\pm$8.2e-4&$\pm$2.5e-5&$\pm$1.0e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2522}&\underline{0.2599}&0.2976&\textbf{0.2516}&\underline{0.2584}&0.2787&\textbf{0.2532}&\underline{0.2576}&0.2707&\textbf{0.2527}&\underline{0.2622}&0.2672\\
Standard deviation&$\pm$1.6e-3&$\pm$8.6e-5&$\pm$1.6e-3&$\pm$1.3e-3&$\pm$5.0e-4&$\pm$6.1e-4&$\pm$5.0e-4&$\pm$2.9e-4&$\pm$2.0e-4&$\pm$4.1e-4&$\pm$4.0e-4&$\pm$2.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1936}&\underline{0.1968}&0.257&\textbf{0.1928}&\underline{0.1967}&0.2385&\textbf{0.1928}&\underline{0.1978}&0.2271&\textbf{0.1932}&\underline{0.1988}&0.2198\\
Standard deviation&$\pm$2.3e-4&$\pm$2.2e-5&$\pm$5.3e-4&$\pm$1.4e-4&$\pm$5.3e-4&$\pm$7.3e-5&$\pm$1.3e-4&$\pm$6.9e-4&$\pm$2.9e-5&$\pm$3.0e-4&$\pm$1.2e-3&$\pm$3.8e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2273}&\underline{0.2303}&0.2616&\textbf{0.2263}&\underline{0.2319}&0.2444&\textbf{0.226}&\underline{0.2312}&0.2384&\textbf{0.225}&\underline{0.23}&0.2346\\
Standard deviation&$\pm$9.1e-5&$\pm$5.4e-5&$\pm$4.5e-4&$\pm$3.2e-4&$\pm$1.4e-3&$\pm$3.0e-4&$\pm$1.8e-4&$\pm$1.1e-3&$\pm$2.1e-4&$\pm$4.5e-4&$\pm$5.0e-4&$\pm$1.4e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2537}&\underline{0.2571}&0.2948&\textbf{0.2501}&\underline{0.2554}&0.2754&\textbf{0.2488}&\underline{0.2573}&0.2678&\textbf{0.2473}&\underline{0.2573}&0.2631\\
Standard deviation&$\pm$6.5e-5&$\pm$1.8e-4&$\pm$2.9e-4&$\pm$9.1e-4&$\pm$9.1e-5&$\pm$2.3e-4&$\pm$1.3e-3&$\pm$1.9e-3&$\pm$1.1e-4&$\pm$1.5e-3&$\pm$1.2e-3&$\pm$1.8e-4\\
\midrule[0.5pt]
Avg. Improvements&-&1.87\%&19.39&-&1.98\%&14.37&-&1.9\%&11.57&-&2.48\%&9.94\\
Max. Improvements&-&2.96\%&47.14&-&2.63\%&37.92&-&3.3\%&34.88&-&3.89\%&31.61\\
\midrule[0.5pt]

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\%} &  \multicolumn{3}{c|}{50\%} &  \multicolumn{3}{c|}{75\%} &  \multicolumn{3}{c}{100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.1997}&\underline{0.2095}&0.2782&\textbf{0.1993}&\underline{0.2122}&0.2421&\textbf{0.2002}&\underline{0.2136}&0.2266&\textbf{0.2006}&\underline{0.2153}&0.2209\\
Standard deviation&$\pm$5.3e-4&$\pm$5.3e-4&$\pm$2.6e-3&$\pm$1.0e-3&$\pm$2.6e-3&$\pm$1.2e-3&$\pm$1.7e-3&$\pm$7.8e-4&$\pm$1.2e-4&$\pm$5.3e-4&$\pm$1.1e-3&$\pm$4.0e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3879}&\underline{0.3902}&0.4145&\textbf{0.388}&\underline{0.3905}&0.404&\textbf{0.3858}&\underline{0.3907}&0.3956&\textbf{0.3921}&\underline{0.3955}&0.399\\
Standard deviation&$\pm$4.5e-4&$\pm$5.3e-4&$\pm$9.8e-4&$\pm$3.0e-4&$\pm$2.4e-4&$\pm$6.6e-4&$\pm$2.4e-3&$\pm$5.0e-4&$\pm$5.5e-4&$\pm$1.4e-3&$\pm$1.1e-3&$\pm$7.6e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3325}&\underline{0.337}&0.3467&\textbf{0.3327}&0.3421&\underline{0.3378}&\textbf{0.3387}&0.3516&\underline{0.3435}&\textbf{0.3353}&0.3531&\underline{0.3436}\\
Standard deviation&$\pm$1.3e-3&$\pm$4.7e-4&$\pm$1.4e-4&$\pm$1.4e-3&$\pm$7.4e-4&$\pm$1.9e-4&$\pm$1.8e-4&$\pm$1.1e-3&$\pm$7.8e-4&$\pm$5.7e-4&$\pm$1.2e-3&$\pm$2.4e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3599}&\underline{0.3656}&0.3877&\textbf{0.3576}&\underline{0.3667}&0.374&\textbf{0.3566}&0.3698&\underline{0.3696}&\textbf{0.3558}&0.3703&\underline{0.3669}\\
Standard deviation&$\pm$1.7e-3&$\pm$1.7e-4&$\pm$8.7e-4&$\pm$1.8e-3&$\pm$1.0e-4&$\pm$6.1e-4&$\pm$2.0e-3&$\pm$5.1e-4&$\pm$4.9e-4&$\pm$1.6e-3&$\pm$2.8e-4&$\pm$4.9e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.249}&\underline{0.2562}&0.2626&\textbf{0.2497}&0.2566&\underline{0.253}&\textbf{0.2534}&0.2635&\underline{0.2571}&\textbf{0.2472}&0.2591&\underline{0.2533}\\
Standard deviation&$\pm$6.4e-4&$\pm$4.6e-4&$\pm$2.4e-4&$\pm$5.8e-4&$\pm$5.6e-4&$\pm$1.6e-4&$\pm$3.8e-4&$\pm$1.5e-3&$\pm$6.4e-4&$\pm$1.5e-3&$\pm$8.1e-4&$\pm$5.7e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1921}&\underline{0.1961}&0.2146&\textbf{0.1929}&\underline{0.199}&0.2037&\textbf{0.1971}&0.217&\underline{0.2098}&\textbf{0.192}&0.2046&\underline{0.203}\\
Standard deviation&$\pm$2.9e-4&$\pm$4.3e-4&$\pm$9.0e-5&$\pm$2.1e-4&$\pm$1.5e-3&$\pm$1.5e-4&$\pm$2.9e-4&$\pm$1.5e-3&$\pm$7.3e-4&$\pm$1.5e-3&$\pm$1.1e-3&$\pm$6.1e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2245}&\underline{0.2289}&0.2328&\textbf{0.2247}&\underline{0.2273}&0.228&\textbf{0.2245}&0.2292&\underline{0.2274}&\textbf{0.2239}&0.2273&\underline{0.2268}\\
Standard deviation&$\pm$4.2e-4&$\pm$8.4e-4&$\pm$1.5e-4&$\pm$2.7e-4&$\pm$2.3e-4&$\pm$9.0e-5&$\pm$4.3e-4&$\pm$4.4e-4&$\pm$2.1e-5&$\pm$4.2e-4&$\pm$3.3e-4&$\pm$2.2e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2463}&\underline{0.2545}&0.2599&\textbf{0.2486}&0.2527&\underline{0.2512}&\textbf{0.2485}&\underline{0.2538}&0.2573&\textbf{0.2444}&\underline{0.2517}&0.2553\\
Standard deviation&$\pm$1.9e-3&$\pm$1.8e-3&$\pm$1.5e-4&$\pm$1.4e-3&$\pm$1.3e-3&$\pm$1.6e-4&$\pm$4.6e-4&$\pm$9.0e-4&$\pm$2.6e-3&$\pm$3.0e-4&$\pm$2.0e-3&$\pm$1.3e-3\\
\midrule[0.5pt]
Avg. Improvements&-&2.27\%&8.8&-&2.56\%&4.58&-&3.99\%&3.9&-&3.97\%&3.72\\
Max. Improvements&-&4.68\%&28.22&-&6.08\%&17.68&-&9.17\%&11.65&-&6.83\%&9.19\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize 
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
        \hline
        \multirow{2}{*}{\shortstack{}} &   &  \multicolumn{2}{c|}{ETTh1} &  \multicolumn{2}{c|}{ETTh2}&  \multicolumn{2}{c|}{ETTm1} &  \multicolumn{2}{c|}{ETTm2} &  \multicolumn{2}{c|}{Weather} &  \multicolumn{2}{c|}{Electricity}&    \multicolumn{2}{c}{Traffic}\\
         & & Timer & +Smooth & Timer & +Smooth & Timer & +Smooth & Timer & +Smooth & Timer & +Smooth& Timer & +Smooth& Timer & +Smooth\\ 
        \midrule[0.5pt]
         \multirow{1}{*}{\rotatebox[origin=c]{0}{}} 
        &MAE &0.434&\textbf{0.418}&0.359&\textbf{0.352}&0.61&\textbf{0.607}&0.3&\textbf{0.294}&0.236&\textbf{0.231}&0.312&\textbf{0.308}&0.343&\textbf{0.335}\\
        % \midrule[0.5pt]
        &Std.&$\pm$0&$\pm$5.0e-4&$\pm$0&$\pm$1.1e-3&$\pm$0&$\pm$2.7e-3&$\pm$0&$\pm$1.2e-3&$\pm$0&$\pm$1.1e-3&$\pm$0&$\pm$5.4e-4&$\pm$0&$\pm$5.2e-4\\
        \midrule[0.5pt]
        &Imp.&-&3.69\%&-&1.95\%&-&0.49\%&-&2.0\%&-&2.12\%&-&1.28\%&-&2.33\%\\
        \midrule[0.5pt]
        & & TimesFM & +Smooth & TimesFM & +Smooth & TimesFM & +Smooth & Tim.FM & +Smooth & Time.FM & +Smooth& Tim.FM & +Smooth& Tim.FM & +Smooth\\ 
        \midrule[0.5pt]
         \multirow{1}{*}{\rotatebox[origin=c]{0}{}} 
        &MAE &0.559&\textbf{0.55}&0.541&\textbf{0.419}&0.749&\textbf{0.682}&0.404&\textbf{0.335}&0.278&\textbf{0.262}&0.756&\textbf{0.747}&0.867&\textbf{0.834}\\
        % \midrule[0.5pt]
        &Std.&$\pm$0&$\pm$1.4e-3&$\pm$0&$\pm$2.1e-3&$\pm$0&$\pm$3.0e-3&$\pm$0&$\pm$8.8e-4&$\pm$0&$\pm$3.8e-3&$\pm$0&$\pm$4.0e-3&$\pm$0&$\pm$4.0e-3\\
        \midrule[0.5pt]
        &Imp.&-&1.61\%&-&22.55\%&-&8.95\%&-&17.08\%&-&5.76\%&-&1.19\%&-&3.81\%\\

         \hline

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|c|cccccccccccccccccccccccc}
        \hline
         &Index &  \multicolumn{1}{c}{1} &  \multicolumn{1}{c}{2}&  \multicolumn{1}{c}{3} &  \multicolumn{1}{c}{4} &  \multicolumn{1}{c}{5} &  \multicolumn{1}{c}{6} &  \multicolumn{1}{c}{7} &  \multicolumn{1}{c}{8}&  \multicolumn{1}{c}{9} &  \multicolumn{1}{c}{10} &  \multicolumn{1}{c}{11}&  \multicolumn{1}{c}{12}&  \multicolumn{1}{c}{13} &  \multicolumn{1}{c}{14}&  \multicolumn{1}{c}{15} \\
        \midrule[0.5pt]
          
        \multirow{10}{*}{\rotatebox[origin=c]{90}{}}
        
&1 (SFF) &\textbf{0.051}&\textbf{0.01}&\textbf{0.004}&\underline{0.435}&\textbf{0.011}&\textbf{0.09}&\textbf{0.112}&\textbf{0.016}&\textbf{0.046}&\textbf{0.166}&\underline{0.129}&\textbf{0.045}&\textbf{1.112}&\textbf{0.042}&\textbf{0.13}\\
&1 (FF) &\underline{0.031}&0.003&0.002&\textbf{0.706}&0.004&0.002&\underline{0.039}&0.006&0.005&\underline{0.003}&0.055&\underline{0.033}&0.071&0.024&0.096\\
&1 (TFS) &0.019&\underline{0.005}&\underline{0.003}&0.262&\underline{0.005}&\underline{0.003}&0.032&\underline{0.009}&\underline{0.028}&0.002&\textbf{0.139}&0.008&\underline{0.652}&\underline{0.034}&\underline{0.1}\\
\midrule[0.5pt]
&2 (SFF) &\textbf{0.107}&\textbf{0.077}&\textbf{0.002}&\textbf{0.164}&\underline{0.005}&\textbf{0.002}&\textbf{0.093}&\textbf{0.004}&\textbf{0.082}&\textbf{0.065}&\textbf{0.071}&\textbf{0.053}&\textbf{0.27}&\textbf{0.324}&\textbf{0.043}\\
&2 (FF) &\underline{0.012}&0.024&0.0&\underline{0.11}&0.005&0.0&0.036&\underline{0.002}&0.024&0.038&\underline{0.069}&0.013&\underline{0.231}&0.213&0.023\\
&2 (TFS) &0.012&\underline{0.026}&\underline{0.001}&0.103&\textbf{0.006}&\underline{0.001}&\underline{0.055}&0.002&\underline{0.043}&\underline{0.049}&0.02&\underline{0.02}&0.13&\underline{0.232}&\underline{0.028}\\
\midrule[0.5pt]
&3 (SFF) &\textbf{0.024}&\textbf{0.059}&\textbf{0.007}&\textbf{0.138}&\textbf{0.203}&\textbf{0.583}&\textbf{0.085}&\textbf{0.04}&\textbf{0.314}&\textbf{0.238}&\textbf{0.118}&\textbf{0.24}&\textbf{0.004}&\textbf{0.07}&\textbf{0.029}\\
&3 (FF) &\underline{0.001}&\underline{0.014}&0.003&0.092&0.114&0.206&0.038&0.01&\underline{0.297}&\underline{0.195}&0.1&0.096&\underline{0.002}&\underline{0.05}&\underline{0.011}\\
&3 (TFS) &0.001&0.013&\underline{0.004}&\underline{0.094}&\underline{0.124}&\underline{0.329}&\underline{0.05}&\underline{0.026}&0.081&0.117&\underline{0.108}&\underline{0.144}&0.001&0.05&0.0\\
\midrule[0.5pt]
&4 (SFF) &\textbf{0.121}&\textbf{0.32}&\underline{0.106}&\textbf{0.085}&\textbf{0.092}&\textbf{0.348}&\textbf{0.512}&\textbf{0.129}&\textbf{0.54}&\textbf{0.122}&\textbf{0.027}&\textbf{0.413}&\textbf{0.36}&\textbf{0.033}&\textbf{0.006}\\
&4 (FF) &0.026&0.095&0.073&0.013&0.016&0.062&0.259&0.003&\underline{0.223}&\underline{0.013}&\underline{0.026}&\underline{0.396}&\underline{0.352}&\underline{0.005}&\underline{0.003}\\
&4 (TFS) &\underline{0.087}&\underline{0.184}&\textbf{0.175}&\underline{0.031}&\underline{0.079}&\underline{0.095}&\underline{0.323}&\underline{0.005}&0.213&0.012&0.015&0.212&0.218&0.004&0.003\\
\midrule[0.5pt]
&5 (SFF) &\textbf{0.912}&\textbf{1.184}&\textbf{0.043}&\textbf{0.255}&\textbf{0.017}&\textbf{0.072}&\textbf{0.093}&\textbf{0.042}&\textbf{0.074}&\textbf{0.032}&\textbf{0.062}&\textbf{0.331}&\textbf{0.255}&\underline{0.058}&\textbf{0.021}\\
&5 (FF) &\underline{0.618}&0.078&0.014&\underline{0.114}&\underline{0.001}&\underline{0.038}&0.029&0.014&\underline{0.026}&0.014&0.007&0.224&\underline{0.007}&\textbf{0.063}&0.003\\
&5 (TFS) &0.602&\underline{0.133}&\underline{0.036}&0.113&0.0&0.029&\underline{0.053}&\underline{0.029}&0.019&\underline{0.015}&\underline{0.02}&\underline{0.238}&0.004&0.019&\underline{0.013}\\
\midrule[0.5pt]
&6 (SFF) &\underline{0.29}&\textbf{0.015}&\textbf{0.034}&\textbf{0.142}&\textbf{0.105}&\textbf{0.497}&\textbf{0.352}&\textbf{0.134}&\textbf{0.013}&\textbf{0.021}&\textbf{0.141}&\textbf{0.002}&\textbf{0.14}&\textbf{0.011}&\textbf{0.068}\\
&6 (FF) &\textbf{0.334}&0.004&\underline{0.011}&\underline{0.12}&\underline{0.007}&\underline{0.432}&\underline{0.156}&\underline{0.002}&\underline{0.005}&\underline{0.006}&\underline{0.14}&\underline{0.001}&\underline{0.135}&0.006&0.002\\
&6 (TFS) &0.158&\underline{0.005}&0.007&0.074&0.007&0.169&0.051&0.001&0.002&0.001&0.081&0.0&0.104&\underline{0.007}&\underline{0.003}\\
\midrule[0.5pt]
&7 (SFF) &\textbf{0.345}&\textbf{0.003}&\underline{0.013}&\textbf{0.039}&\textbf{1.293}&\textbf{0.131}&\textbf{0.055}&\underline{0.318}&\textbf{0.06}&\textbf{0.111}&\textbf{0.097}&\textbf{0.026}&\textbf{0.82}&\textbf{0.198}&\textbf{0.314}\\
&7 (FF) &0.028&\underline{0.001}&0.006&0.025&\underline{0.779}&0.063&0.005&0.065&\underline{0.016}&\underline{0.11}&\underline{0.031}&\underline{0.006}&\underline{0.583}&\underline{0.085}&0.055\\
&7 (TFS) &\underline{0.13}&0.001&\textbf{0.014}&\underline{0.037}&0.159&\underline{0.114}&\underline{0.036}&\textbf{0.332}&0.015&0.073&0.026&0.006&0.267&0.078&\underline{0.094}\\
\midrule[0.5pt]
&8 (SFF) &\textbf{0.182}&\underline{0.007}&\textbf{0.119}&\underline{0.135}&\underline{0.182}&\textbf{0.004}&\textbf{0.172}&\textbf{0.233}&\textbf{0.073}&\underline{0.005}&\textbf{0.117}&\textbf{0.081}&\textbf{0.045}&\textbf{0.518}&\textbf{0.014}\\
&8 (FF) &\underline{0.155}&0.004&0.036&0.058&\textbf{0.201}&\underline{0.003}&0.07&\underline{0.157}&\underline{0.051}&\textbf{0.007}&0.04&\underline{0.04}&\underline{0.038}&\underline{0.41}&0.008\\
&8 (TFS) &0.105&\textbf{0.009}&\underline{0.111}&\textbf{0.142}&0.145&0.003&\underline{0.135}&0.073&0.046&0.001&\underline{0.105}&0.039&0.036&0.402&0.014\\
\midrule[0.5pt]
&9 (SFF) &\textbf{2.133}&\textbf{0.067}&\textbf{0.126}&\textbf{0.118}&\textbf{0.151}&\textbf{0.728}&\textbf{0.213}&\textbf{0.174}&\textbf{0.141}&\textbf{0.035}&\textbf{0.07}&\textbf{0.082}&\textbf{0.05}&\underline{0.471}&\textbf{0.008}\\
&9 (FF) &0.795&0.03&0.009&0.026&0.072&\underline{0.458}&0.067&\underline{0.151}&0.077&0.008&0.035&0.029&0.006&\textbf{0.478}&\underline{0.002}\\
&9 (TFS) &\underline{1.539}&\underline{0.031}&\underline{0.096}&\underline{0.03}&\underline{0.144}&0.437&\underline{0.079}&0.089&\underline{0.08}&\underline{0.024}&\underline{0.043}&\underline{0.055}&\underline{0.027}&0.203&0.002\\
\midrule[0.5pt]
&10 (SFF) &\underline{0.066}&\textbf{0.031}&\textbf{0.478}&\textbf{0.029}&\underline{0.055}&\textbf{0.004}&\textbf{0.087}&\textbf{0.069}&\textbf{0.202}&\textbf{0.423}&\textbf{0.835}&\textbf{0.103}&\textbf{0.08}&\textbf{0.981}&\textbf{0.085}\\
&10 (FF) &0.028&0.015&0.094&0.004&0.014&\underline{0.001}&0.043&\underline{0.02}&0.017&0.135&0.431&\underline{0.008}&\underline{0.056}&0.255&\underline{0.008}\\
&10 (TFS) &\textbf{0.07}&\underline{0.027}&\underline{0.167}&\underline{0.005}&\textbf{0.06}&0.001&\underline{0.045}&0.014&\underline{0.043}&\underline{0.273}&\underline{0.462}&0.008&0.012&\underline{0.382}&0.005\\
\midrule[0.5pt]
&11 (SFF) &\textbf{0.054}&\textbf{0.073}&\textbf{0.485}&\textbf{0.005}&\textbf{0.143}&\underline{0.005}&\textbf{0.054}&\textbf{0.176}&\textbf{0.003}&\textbf{1.351}&\textbf{0.048}&\textbf{0.007}&\underline{0.003}&\textbf{0.046}&\textbf{0.596}\\
&11 (FF) &0.014&\underline{0.057}&\underline{0.453}&\underline{0.003}&\underline{0.049}&\textbf{0.023}&\underline{0.031}&\underline{0.143}&\underline{0.002}&0.077&\underline{0.009}&0.002&0.001&0.02&0.158\\
&11 (TFS) &\underline{0.049}&0.05&0.35&0.001&0.017&0.001&0.027&0.108&0.002&\underline{0.115}&0.007&\underline{0.003}&\textbf{0.005}&\underline{0.039}&\underline{0.371}\\
\midrule[0.5pt]
&12 (SFF) &\textbf{0.511}&\textbf{0.026}&\textbf{0.184}&\textbf{0.082}&\underline{0.085}&\underline{0.26}&\textbf{0.637}&\textbf{0.221}&\textbf{0.092}&\underline{0.096}&\underline{0.13}&\textbf{0.014}&\textbf{0.002}&\textbf{0.011}&\textbf{0.137}\\
&12 (FF) &\underline{0.349}&0.016&\underline{0.137}&0.016&0.006&\textbf{0.281}&0.091&\underline{0.085}&0.026&\textbf{0.102}&\textbf{0.132}&\underline{0.013}&0.001&0.003&0.059\\
&12 (TFS) &0.126&\underline{0.025}&0.107&\underline{0.022}&\textbf{0.159}&0.034&\underline{0.297}&0.071&\underline{0.04}&0.057&0.07&0.012&0.002&\underline{0.004}&\underline{0.091}\\
\midrule[0.5pt]
&13 (SFF) &\textbf{0.045}&\textbf{0.067}&\textbf{0.003}&\textbf{0.005}&\textbf{0.075}&0.001&\textbf{0.005}&\textbf{0.045}&\textbf{0.16}&\textbf{0.172}&\textbf{0.034}&\textbf{0.022}&\textbf{0.204}&\textbf{0.023}&\textbf{0.033}\\
&13 (FF) &\underline{0.026}&0.025&\underline{0.001}&0.002&\underline{0.01}&\textbf{0.002}&\underline{0.002}&\underline{0.028}&0.01&\underline{0.015}&0.021&\underline{0.018}&0.118&0.001&0.015\\
&13 (TFS) &0.019&\underline{0.038}&0.001&\underline{0.004}&0.006&0.002&0.002&0.021&\underline{0.014}&0.005&0.034&0.016&\underline{0.162}&\underline{0.005}&\underline{0.03}\\
\midrule[0.5pt]
&14 (SFF) &\textbf{0.98}&\textbf{0.579}&\textbf{0.012}&\textbf{0.022}&\textbf{0.014}&\textbf{0.003}&\underline{0.728}&\textbf{0.02}&\textbf{0.002}&\underline{0.354}&\textbf{0.042}&\textbf{0.023}&\textbf{0.055}&\textbf{0.068}&\textbf{0.132}\\
&14 (FF) &\underline{0.248}&0.226&0.003&\underline{0.009}&0.006&0.001&0.683&\underline{0.009}&\underline{0.0}&0.244&\underline{0.041}&\underline{0.018}&0.032&\underline{0.059}&\underline{0.074}\\
&14 (TFS) &0.166&\underline{0.406}&\underline{0.01}&0.009&\underline{0.011}&\underline{0.002}&\textbf{0.803}&0.008&0.0&\textbf{0.43}&0.023&0.009&\underline{0.053}&0.041&0.039\\
\midrule[0.5pt]
&15 (SFF) &\textbf{0.007}&\textbf{0.052}&\textbf{0.094}&\textbf{0.471}&\textbf{0.19}&\textbf{0.003}&\textbf{0.182}&\textbf{0.522}&\textbf{0.193}&\textbf{0.003}&\textbf{0.028}&\textbf{0.31}&\textbf{0.005}&\textbf{0.006}&\textbf{0.356}\\
&15 (FF) &0.004&0.013&\underline{0.072}&0.263&0.015&\underline{0.002}&0.098&\underline{0.315}&0.038&0.001&0.016&0.183&\underline{0.001}&\underline{0.0}&0.073\\
&15 (TFS) &0.007&\underline{0.014}&0.001&\underline{0.447}&\underline{0.035}&0.001&\underline{0.114}&0.186&\underline{0.182}&0.003&\underline{0.023}&\underline{0.222}&0.001&0.0&\underline{0.222}\\
\midrule[0.5pt]
&16 (SFF) &\textbf{0.003}&\textbf{0.283}&\textbf{0.335}&\underline{0.013}&\underline{0.141}&\textbf{0.185}&\textbf{0.165}&\textbf{0.638}&\textbf{1.156}&\textbf{0.14}&\underline{0.009}&\textbf{0.043}&\textbf{0.105}&\textbf{0.015}&\textbf{0.013}\\
&16 (FF) &\underline{0.001}&\underline{0.175}&0.275&\textbf{0.03}&0.049&\underline{0.129}&0.016&\underline{0.299}&0.694&\underline{0.048}&0.006&0.031&\underline{0.073}&\underline{0.009}&0.004\\
&16 (TFS) &0.001&0.102&0.335&0.009&\textbf{0.142}&0.109&\underline{0.1}&0.153&\underline{0.774}&0.004&\textbf{0.012}&\underline{0.033}&0.026&0.009&\underline{0.008}\\
\midrule[0.5pt]
&17 (SFF) &\textbf{0.067}&\textbf{0.049}&\underline{0.358}&\textbf{0.008}&\textbf{0.031}&\textbf{0.107}&\textbf{0.09}&\textbf{0.321}&\textbf{0.024}&\textbf{0.005}\\
&17 (FF) &\underline{0.031}&0.02&\textbf{0.405}&\underline{0.004}&0.023&\underline{0.091}&0.044&0.051&0.015&0.001\\
&17 (TFS) &0.024&\underline{0.032}&0.211&0.002&\underline{0.026}&0.073&\underline{0.084}&\underline{0.122}&\underline{0.022}&\underline{0.002}\\
\midrule[0.5pt]

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|c|cccccccccccccccccccccccc}
        \hline
         &Index &  \multicolumn{1}{c}{1} &  \multicolumn{1}{c}{2}&  \multicolumn{1}{c}{3} &  \multicolumn{1}{c}{4} &  \multicolumn{1}{c}{5} &  \multicolumn{1}{c}{6} &  \multicolumn{1}{c}{7} &  \multicolumn{1}{c}{8}&  \multicolumn{1}{c}{9} &  \multicolumn{1}{c}{10} &  \multicolumn{1}{c}{11}&  \multicolumn{1}{c}{12}&  \multicolumn{1}{c}{13} &  \multicolumn{1}{c}{14}&  \multicolumn{1}{c}{15} \\
        \midrule[0.5pt]
          
        \multirow{10}{*}{\rotatebox[origin=c]{90}{}}
        
&1 (SFF) &$\pm$6.8e-3&$\pm$3.0e-3&$\pm$1.3e-3&$\pm$5.0e-2&$\pm$1.2e-3&$\pm$0.12&1.0e-2&1.1e-3&3.6e-3&0.11&1.6e-2&2.9e-2&0.68&9.2e-3&6.8e-3\\
&1 (FF) &$\pm$1.2e-2&$\pm$2.3e-3&$\pm$7.9e-4&$\pm$0.43&$\pm$1.7e-3&$\pm$1.9e-3&5.0e-2&1.3e-3&2.2e-5&1.3e-3&7.5e-4&1.8e-2&5.8e-2&1.0e-3&8.2e-4\\
&1 (TFS) &$\pm$1.1e-2&$\pm$1.4e-3&$\pm$2.4e-4&$\pm$0.15&$\pm$2.7e-3&$\pm$1.7e-3&2.0e-2&4.6e-4&1.8e-2&1.4e-3&6.3e-2&3.9e-3&0.74&5.3e-3&3.4e-2\\
\midrule[0.5pt]
&2 (SFF) &$\pm$5.6e-2&$\pm$3.9e-2&$\pm$1.4e-3&$\pm$1.3e-2&$\pm$1.6e-3&$\pm$6.9e-4&1.5e-2&3.8e-4&2.8e-2&2.1e-2&1.0e-2&2.0e-2&2.7e-2&4.1e-2&3.1e-3\\
&2 (FF) &$\pm$5.5e-3&$\pm$4.4e-3&$\pm$3.9e-4&$\pm$2.1e-4&$\pm$2.1e-3&$\pm$3.2e-4&2.6e-2&8.7e-4&1.7e-2&3.7e-3&1.7e-2&7.3e-3&4.2e-2&6.3e-2&4.0e-3\\
&2 (TFS) &$\pm$1.1e-2&$\pm$4.8e-4&$\pm$8.5e-4&$\pm$7.9e-2&$\pm$4.5e-3&$\pm$4.7e-4&6.3e-3&3.0e-4&3.0e-2&4.7e-3&4.7e-3&1.5e-2&5.7e-2&0.12&2.4e-3\\
\midrule[0.5pt]
&3 (SFF) &$\pm$1.1e-2&$\pm$2.6e-2&$\pm$5.1e-4&$\pm$1.4e-2&$\pm$2.4e-2&$\pm$9.6e-2&2.4e-2&6.9e-3&2.3e-2&3.9e-2&4.9e-3&5.3e-2&1.1e-3&1.3e-2&1.6e-2\\
&3 (FF) &$\pm$2.6e-4&$\pm$6.2e-3&$\pm$3.9e-4&$\pm$7.7e-4&$\pm$3.2e-2&$\pm$2.2e-4&1.2e-2&7.3e-4&5.5e-2&1.9e-2&3.5e-2&5.4e-2&2.7e-5&2.3e-2&8.4e-3\\
&3 (TFS) &$\pm$8.4e-4&$\pm$6.9e-3&$\pm$2.2e-3&$\pm$2.2e-2&$\pm$6.4e-2&$\pm$0.18&1.0e-2&4.5e-3&1.5e-2&4.1e-2&4.5e-3&7.5e-2&1.2e-4&2.3e-3&1.4e-4\\
\midrule[0.5pt]
&4 (SFF) &$\pm$4.2e-2&$\pm$3.4e-2&$\pm$1.3e-2&$\pm$3.0e-2&$\pm$1.7e-2&$\pm$7.8e-3&0.1&9.1e-2&0.23&7.7e-2&3.8e-3&3.6e-2&0.11&3.1e-2&3.4e-4\\
&4 (FF) &$\pm$5.8e-3&$\pm$1.5e-2&$\pm$7.7e-4&$\pm$2.4e-3&$\pm$3.0e-3&$\pm$2.2e-2&0.18&1.9e-3&1.9e-3&5.2e-3&5.7e-5&5.5e-2&2.6e-2&4.3e-3&3.4e-4\\
&4 (TFS) &$\pm$5.8e-3&$\pm$5.2e-2&$\pm$7.8e-2&$\pm$2.1e-2&$\pm$5.3e-3&$\pm$1.1e-2&0.22&9.8e-4&3.9e-2&5.7e-3&3.5e-3&2.5e-2&5.5e-2&2.5e-3&9.9e-4\\
\midrule[0.5pt]
&5 (SFF) &$\pm$0.14&$\pm$0.47&$\pm$3.1e-3&$\pm$3.3e-3&$\pm$2.2e-2&$\pm$1.1e-2&3.4e-2&1.5e-2&1.9e-2&8.7e-3&4.6e-2&2.4e-2&0.35&2.0e-3&1.0e-3\\
&5 (FF) &$\pm$0.15&$\pm$3.9e-2&$\pm$5.1e-3&$\pm$5.0e-2&$\pm$5.7e-4&$\pm$1.8e-2&1.0e-2&1.6e-2&1.3e-2&9.3e-3&4.6e-4&6.9e-2&4.8e-3&1.2e-3&2.6e-3\\
&5 (TFS) &$\pm$0.1&$\pm$0.11&$\pm$2.4e-2&$\pm$4.6e-2&$\pm$7.5e-5&$\pm$7.2e-3&1.5e-3&4.7e-3&6.3e-3&3.0e-3&4.6e-3&8.8e-2&2.0e-3&4.4e-3&5.9e-3\\
\midrule[0.5pt]
&6 (SFF) &$\pm$4.1e-2&$\pm$4.6e-3&$\pm$1.7e-2&$\pm$1.6e-2&$\pm$5.4e-2&$\pm$1.2e-2&0.2&9.4e-2&1.6e-2&1.3e-2&5.1e-3&7.5e-5&4.0e-3&1.0e-3&9.2e-2\\
&6 (FF) &$\pm$6.8e-3&$\pm$2.9e-3&$\pm$8.2e-3&$\pm$6.9e-3&$\pm$6.2e-3&$\pm$7.6e-2&5.6e-2&1.7e-3&6.0e-3&5.4e-3&4.7e-3&9.2e-5&3.3e-4&3.4e-5&1.8e-3\\
&6 (TFS) &$\pm$6.8e-2&$\pm$5.1e-5&$\pm$2.3e-3&$\pm$4.3e-3&$\pm$5.2e-3&$\pm$2.1e-2&7.8e-3&4.9e-4&3.9e-4&3.0e-4&1.1e-2&2.9e-4&1.4e-2&1.3e-3&1.1e-3\\
\midrule[0.5pt]
&7 (SFF) &$\pm$0.28&$\pm$6.8e-4&$\pm$3.5e-3&$\pm$4.4e-3&$\pm$1.0&$\pm$9.3e-3&1.1e-2&4.9e-2&1.9e-2&4.4e-3&6.1e-3&6.7e-3&0.16&1.8e-2&6.2e-3\\
&7 (FF) &$\pm$2.0e-3&$\pm$7.6e-4&$\pm$3.1e-3&$\pm$2.7e-3&$\pm$0.41&$\pm$2.4e-2&2.1e-4&5.1e-2&1.9e-4&2.7e-2&3.4e-2&2.1e-3&0.1&5.4e-2&2.2e-2\\
&7 (TFS) &$\pm$3.7e-3&$\pm$8.3e-4&$\pm$9.1e-3&$\pm$1.9e-3&$\pm$1.8e-2&$\pm$7.0e-3&1.4e-2&2.7e-2&3.0e-3&2.5e-2&2.1e-2&1.5e-3&4.0e-2&5.1e-2&1.1e-2\\
\midrule[0.5pt]
&8 (SFF) &$\pm$1.6e-3&$\pm$2.3e-4&$\pm$5.8e-3&$\pm$2.8e-2&$\pm$3.2e-2&$\pm$1.7e-4&2.8e-2&1.2e-2&2.5e-2&1.5e-3&1.5e-2&5.1e-2&5.4e-3&4.9e-2&4.5e-4\\
&8 (FF) &$\pm$4.8e-2&$\pm$9.8e-5&$\pm$1.2e-3&$\pm$1.1e-2&$\pm$2.1e-2&$\pm$1.5e-3&1.0e-2&2.6e-2&3.8e-3&5.6e-3&1.3e-2&2.0e-2&8.4e-4&1.1e-2&1.4e-3\\
&8 (TFS) &$\pm$5.9e-3&$\pm$5.5e-3&$\pm$1.6e-3&$\pm$1.0e-2&$\pm$2.0e-2&$\pm$9.2e-4&2.0e-2&4.9e-2&1.0e-2&1.2e-4&2.7e-2&2.2e-2&1.6e-3&8.6e-2&3.8e-3\\
\midrule[0.5pt]
&9 (SFF) &$\pm$0.36&$\pm$5.6e-2&$\pm$0.1&$\pm$4.5e-2&$\pm$2.9e-2&$\pm$7.5e-2&1.5e-2&2.4e-2&3.1e-2&1.2e-2&1.8e-2&3.4e-2&3.3e-2&1.6e-3&5.5e-3\\
&9 (FF) &$\pm$0.46&$\pm$1.3e-2&$\pm$2.0e-3&$\pm$3.4e-2&$\pm$2.3e-2&$\pm$8.5e-4&7.9e-2&3.2e-2&2.8e-2&9.5e-4&5.4e-4&4.8e-3&1.9e-3&1.3e-3&6.1e-4\\
&9 (TFS) &$\pm$0.96&$\pm$2.3e-2&$\pm$0.12&$\pm$4.0e-2&$\pm$9.2e-3&$\pm$8.7e-2&8.7e-2&2.6e-2&2.4e-2&1.7e-2&1.5e-2&6.9e-3&1.8e-2&4.7e-2&6.4e-4\\
\midrule[0.5pt]
&10 (SFF) &$\pm$6.5e-3&$\pm$7.5e-3&$\pm$0.27&$\pm$2.3e-2&$\pm$2.9e-2&$\pm$3.4e-4&2.1e-2&2.2e-2&5.0e-2&2.4e-2&0.13&6.3e-2&4.9e-3&0.16&9.7e-2\\
&10 (FF) &$\pm$2.9e-3&$\pm$3.3e-3&$\pm$7.9e-3&$\pm$5.2e-4&$\pm$9.2e-4&$\pm$2.0e-4&5.4e-3&2.2e-2&3.5e-3&2.9e-3&4.8e-2&4.3e-3&9.0e-3&0.14&3.3e-3\\
&10 (TFS) &$\pm$1.5e-2&$\pm$1.8e-3&$\pm$0.16&$\pm$1.1e-3&$\pm$5.3e-2&$\pm$2.9e-4&6.8e-3&7.0e-3&8.6e-3&0.15&0.24&2.8e-3&2.2e-3&0.18&1.3e-3\\
\midrule[0.5pt]
&11 (SFF) &$\pm$5.4e-2&$\pm$1.6e-2&$\pm$3.2e-2&$\pm$6.6e-4&$\pm$5.0e-2&$\pm$1.7e-3&3.6e-3&2.4e-2&1.3e-3&0.86&4.7e-2&3.6e-3&7.6e-4&6.4e-3&0.11\\
&11 (FF) &$\pm$1.2e-2&$\pm$6.8e-4&$\pm$3.1e-2&$\pm$1.5e-3&$\pm$3.7e-2&$\pm$1.5e-2&4.7e-3&6.1e-3&1.1e-3&7.5e-2&4.6e-3&9.3e-4&2.9e-4&1.3e-2&0.19\\
&11 (TFS) &$\pm$6.3e-2&$\pm$1.1e-2&$\pm$3.3e-2&$\pm$3.4e-4&$\pm$9.3e-3&$\pm$2.6e-4&7.4e-3&2.5e-2&8.6e-4&2.9e-2&3.1e-3&1.0e-3&3.6e-3&9.9e-3&8.9e-2\\
\midrule[0.5pt]
&12 (SFF) &$\pm$5.2e-2&$\pm$1.4e-3&$\pm$2.2e-3&$\pm$4.1e-2&$\pm$5.8e-2&$\pm$2.6e-2&0.39&1.5e-2&2.7e-2&4.5e-3&1.2e-2&1.5e-3&2.3e-4&6.3e-4&2.0e-2\\
&12 (FF) &$\pm$1.7e-2&$\pm$5.2e-3&$\pm$1.2e-2&$\pm$3.8e-3&$\pm$2.0e-3&$\pm$3.3e-2&7.9e-3&5.2e-2&9.2e-3&4.8e-2&8.3e-3&7.4e-5&6.3e-5&1.1e-4&2.8e-2\\
&12 (TFS) &$\pm$0.15&$\pm$8.7e-3&$\pm$1.8e-2&$\pm$3.8e-3&$\pm$5.6e-2&$\pm$4.1e-3&0.35&7.3e-2&2.0e-2&2.0e-2&1.4e-2&1.1e-3&6.9e-4&2.1e-4&1.1e-2\\
\midrule[0.5pt]
&13 (SFF) &$\pm$8.6e-3&$\pm$3.9e-2&$\pm$6.5e-4&$\pm$1.0e-3&$\pm$3.8e-2&$\pm$2.2e-4&7.7e-4&2.5e-3&0.1&0.19&3.5e-3&2.1e-3&3.9e-2&1.6e-2&6.8e-3\\
&13 (FF) &$\pm$1.6e-2&$\pm$7.7e-3&$\pm$3.6e-4&$\pm$4.5e-4&$\pm$2.7e-3&$\pm$2.8e-4&4.6e-4&1.4e-2&1.4e-3&5.5e-3&1.4e-3&7.4e-3&1.6e-2&7.6e-4&3.1e-3\\
&13 (TFS) &$\pm$1.8e-2&$\pm$3.3e-2&$\pm$3.1e-4&$\pm$2.5e-3&$\pm$2.2e-3&$\pm$6.2e-4&2.2e-4&5.4e-3&2.3e-3&6.1e-4&2.1e-3&5.9e-3&5.9e-2&5.4e-3&5.8e-3\\
\midrule[0.5pt]
&14 (SFF) &$\pm$0.91&$\pm$0.15&$\pm$3.1e-3&$\pm$3.6e-3&$\pm$4.6e-3&$\pm$5.6e-4&8.4e-2&7.6e-3&5.1e-4&2.9e-2&6.6e-3&2.8e-3&1.0e-2&6.5e-3&2.4e-2\\
&14 (FF) &$\pm$5.4e-2&$\pm$4.4e-2&$\pm$2.1e-3&$\pm$2.9e-5&$\pm$2.3e-3&$\pm$3.7e-4&2.4e-3&8.8e-4&2.3e-4&8.8e-2&2.5e-2&1.0e-2&5.6e-3&1.3e-2&4.3e-3\\
&14 (TFS) &$\pm$3.1e-2&$\pm$0.19&$\pm$5.9e-3&$\pm$9.0e-3&$\pm$3.2e-3&$\pm$5.3e-4&1.3e-2&1.3e-3&1.0e-4&0.4&1.6e-2&5.5e-3&9.4e-3&1.4e-2&2.5e-2\\
\midrule[0.5pt]
&15 (SFF) &$\pm$5.2e-4&$\pm$3.9e-2&$\pm$8.6e-3&$\pm$1.7e-2&$\pm$6.7e-2&$\pm$1.4e-3&9.9e-3&0.11&5.7e-3&8.1e-4&8.0e-4&3.6e-2&2.0e-3&3.1e-3&9.7e-2\\
&15 (FF) &$\pm$8.1e-5&$\pm$7.1e-3&$\pm$5.3e-3&$\pm$7.0e-4&$\pm$1.2e-3&$\pm$1.2e-3&3.6e-2&0.13&3.2e-2&1.5e-4&3.5e-3&9.7e-2&3.0e-4&1.8e-4&1.9e-2\\
&15 (TFS) &$\pm$3.3e-3&$\pm$5.9e-3&$\pm$5.1e-4&$\pm$3.7e-2&$\pm$2.0e-2&$\pm$3.6e-4&5.1e-2&9.3e-2&1.5e-2&1.4e-3&8.2e-3&5.1e-2&1.2e-3&1.6e-4&7.8e-2\\
\midrule[0.5pt]
&16 (SFF) &$\pm$3.6e-4&$\pm$4.2e-2&$\pm$1.5e-2&$\pm$7.2e-4&$\pm$2.2e-2&$\pm$8.0e-3&1.9e-2&0.13&0.12&5.8e-4&1.8e-3&8.4e-4&1.0e-2&2.5e-3&1.8e-3\\
&16 (FF) &$\pm$6.4e-4&$\pm$1.7e-2&$\pm$5.5e-2&$\pm$3.7e-2&$\pm$1.3e-2&$\pm$1.9e-2&4.5e-3&0.2&8.6e-2&6.5e-2&2.0e-3&1.8e-2&4.8e-2&1.1e-2&4.6e-3\\
&16 (TFS) &$\pm$5.4e-4&$\pm$2.4e-2&$\pm$0.13&$\pm$1.7e-3&$\pm$1.8e-2&$\pm$6.8e-2&5.7e-3&0.18&3.8e-2&1.1e-3&6.6e-3&1.1e-2&2.1e-2&5.5e-4&1.1e-2\\
\midrule[0.5pt]
&17 (SFF) &$\pm$1.8e-2&$\pm$1.2e-2&$\pm$7.7e-2&$\pm$3.0e-3&$\pm$3.4e-3&$\pm$6.8e-3&4.2e-3&0.13&1.4e-3&4.2e-3\\
&17 (FF) &$\pm$1.8e-2&$\pm$3.0e-3&$\pm$3.4e-3&$\pm$2.1e-3&$\pm$4.1e-3&$\pm$1.5e-3&1.8e-2&5.7e-3&5.6e-4&8.5e-5\\
&17 (TFS) &$\pm$1.1e-2&$\pm$1.5e-3&$\pm$7.7e-2&$\pm$3.8e-4&$\pm$3.0e-3&$\pm$6.5e-3&4.7e-3&4.9e-3&7.9e-3&1.4e-3\\
\midrule[0.5pt]

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\% (TimesFM)} &  \multicolumn{3}{c|}{100\% (TimesFM)} &  \multicolumn{3}{c|}{25\% (MOMENT)} &  \multicolumn{3}{c}{100\% (MOMENT)}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.1139}&0.1276&\underline{0.1209}&\textbf{0.1149}&0.1452&\underline{0.1199}&\textbf{0.1502}&0.2648&\underline{0.1564}&\textbf{0.1064}&0.1448&\underline{0.1091}\\
Standard deviation&2.0e-3&4.2e-3&2.9e-4&6.3e-4&1.7e-2&2.3e-3&2.4e-3&4.6e-4&3.6e-3&5.8e-4&1.4e-4&2.6e-4\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3955}&\underline{0.4382}&0.4638&\textbf{0.406}&0.5101&\underline{0.4358}&\textbf{0.4287}&\underline{0.4454}&0.454&\textbf{0.3757}&0.3951&\underline{0.387}\\
Standard deviation&1.9e-3&2.4e-2&6.0e-4&3.6e-3&8.8e-3&2.0e-3&2.1e-3&9.9e-4&1.8e-3&4.0e-4&6.5e-5&1.4e-3\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3232}&0.3384&\underline{0.3325}&\textbf{0.3198}&0.3483&\underline{0.347}&\textbf{0.3199}&0.3328&\underline{0.3326}&\textbf{0.2818}&\underline{0.2936}&0.2979\\
Standard deviation&2.9e-3&9.0e-3&9.5e-4&2.0e-3&3.3e-3&4.7e-3&1.4e-3&2.6e-4&1.5e-3&7.8e-4&4.0e-5&1.6e-3\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3429}&0.4001&\underline{0.3903}&\textbf{0.3478}&\underline{0.3756}&0.3926&\textbf{0.3457}&0.3587&\underline{0.3538}&\textbf{0.3139}&\underline{0.3148}&0.3272\\
Standard deviation&3.6e-3&7.3e-3&7.2e-4&2.9e-3&3.0e-2&4.8e-4&1.2e-3&1.2e-4&6.6e-4&1.0e-4&3.1e-5&2.0e-3\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1983}&\underline{0.2061}&0.2091&\textbf{0.2026}&\underline{0.2122}&0.225&\textbf{0.1793}&0.192&\underline{0.1846}&\textbf{0.1692}&\underline{0.172}&0.1736\\
Standard deviation&3.7e-3&2.6e-3&4.0e-4&1.5e-3&6.8e-3&3.8e-3&2.1e-4&5.0e-4&6.1e-4&3.7e-4&3.7e-5&9.5e-4\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.0865}&\underline{0.0885}&0.1995&\textbf{0.082}&\underline{0.1184}&0.1902&\textbf{0.1673}&\underline{0.1682}&0.169&\textbf{0.1548}&\underline{0.1558}&0.161\\
Standard deviation&4.7e-3&5.6e-3&4.5e-3&1.1e-2&3.0e-2&4.2e-3&1.1e-4&1.4e-4&1.7e-4&1.9e-4&2.2e-4&1.4e-4\\

\midrule[0.5pt]
Avg. Improvements&-&7.55\%&16.21&-&15.35\%&16.18&-&10.28\%&3.25&-&6.34\%&3.54\\
Max. Improvements&-&14.3\%&56.64&-&30.74\%&56.89&-&43.28\%&5.57&-&26.52\%&5.4\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\% (TimesFM)} &  \multicolumn{3}{c|}{100\% (TimesFM)} &  \multicolumn{3}{c|}{25\% (MOMENT)} &  \multicolumn{3}{c}{100\% (MOMENT)}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c|}{TFS}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{FF}  & \multicolumn{1}{c}{TFS}\\ 
        
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2414}&0.2519&\underline{0.2497}&\textbf{0.2422}&0.2703&\underline{0.2472}&\textbf{0.282}&0.3844&\underline{0.2894}&\textbf{0.2322}&0.2751&\underline{0.2369}\\
Standard deviation&9.9e-4&4.3e-3&4.2e-4&8.4e-4&1.8e-2&1.7e-3&2.3e-3&3.3e-4&3.4e-3&5.8e-4&1.0e-4&3.1e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.405}&\underline{0.4226}&0.4526&\textbf{0.4149}&0.4567&\underline{0.4344}&\textbf{0.4386}&\underline{0.4455}&0.4559&\textbf{0.4022}&0.4144&\underline{0.4112}\\
Standard deviation&4.3e-3&8.0e-3&4.5e-4&3.0e-3&2.7e-3&5.3e-4&1.2e-3&7.4e-4&8.3e-4&4.2e-4&2.6e-5&1.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3731}&\underline{0.3742}&0.3803&\textbf{0.3704}&\underline{0.3782}&0.391&\textbf{0.3695}&0.3797&\underline{0.3784}&\textbf{0.3404}&\underline{0.35}&0.3514\\
Standard deviation&1.2e-3&3.9e-3&9.3e-4&8.3e-4&2.6e-3&1.4e-3&1.4e-3&3.5e-4&9.3e-4&3.3e-4&4.1e-5&8.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3851}&\underline{0.4119}&0.4223&\textbf{0.3892}&\underline{0.3992}&0.4227&\textbf{0.3938}&0.4054&\underline{0.4013}&\textbf{0.3783}&\underline{0.3787}&0.3854\\
Standard deviation&2.1e-3&3.8e-3&4.3e-4&3.2e-3&1.5e-2&7.6e-4&1.3e-3&1.3e-4&4.6e-4&1.6e-4&2.4e-5&7.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2823}&\underline{0.2847}&0.2925&\textbf{0.2748}&\underline{0.2851}&0.3119&\textbf{0.2671}&0.2769&\underline{0.2724}&\textbf{0.2587}&\underline{0.2613}&0.2638\\
Standard deviation&1.0e-3&1.4e-3&3.8e-4&1.9e-3&5.1e-3&4.4e-3&6.3e-5&4.8e-4&4.9e-4&1.4e-3&1.2e-5&7.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1135}&\underline{0.1161}&0.2523&\textbf{0.1025}&\underline{0.152}&0.2424&\textbf{0.2213}&0.2247&\underline{0.2231}&\textbf{0.2107}&\underline{0.2114}&0.2142\\
Standard deviation&3.3e-3&6.7e-3&4.2e-3&1.4e-2&4.0e-2&4.2e-3&1.1e-3&1.2e-4&3.6e-4&1.1e-4&4.0e-4&2.5e-4\\
\midrule[0.5pt]
Avg. Improvements&-&3.04\%&13.84\%&-&10.05\%&14.88\%&-&6.46\%&2.22\%&-&3.78\%&2.12\%\\
Max. Improvements&-&6.51\%&55.01\%&-&32.57\%&57.71\%&-&26.64\%&3.79\%&-&15.59\%&3.13\%\\
\midrule[0.5pt]

    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{Avg. on 1\%, 2\%, 3\%} &  \multicolumn{3}{c|}{Avg. on 4\%, 5\%, 10\%} &  \multicolumn{3}{c|}{Avg. on 15\%, 20\%, 25\%} &  \multicolumn{3}{c}{Avg. on 50\%, 75\%, 100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\         

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0856}&0.5943&\underline{0.4801}&\textbf{0.0848}&0.5906&\underline{0.4186}&\textbf{0.0816}&0.563&\underline{0.1743}&\textbf{0.0812}&0.474&\underline{0.0962}\\
Standard deviation&4.4e-4&7.3e-3&3.9e-3&3.7e-4&7.2e-3&6.7e-3&6.1e-4&6.6e-3&7.4e-3&8.3e-4&4.7e-3&1.9e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3722}&0.8806&\underline{0.7171}&\textbf{0.3641}&0.8594&\underline{0.6367}&\textbf{0.3523}&0.7955&\underline{0.4127}&\textbf{0.3529}&0.6356&\underline{0.3731}\\
Standard deviation&6.5e-3&9.2e-3&3.6e-3&4.7e-3&8.2e-3&9.2e-3&1.4e-3&6.7e-3&3.4e-3&1.3e-3&4.5e-3&1.8e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.28}&0.4427&\underline{0.4026}&\textbf{0.278}&0.4375&\underline{0.3707}&\textbf{0.2768}&0.4234&\underline{0.3113}&\textbf{0.2758}&0.3849&\underline{0.3001}\\
Standard deviation&1.5e-3&7.3e-3&3.8e-3&2.8e-3&6.8e-3&1.6e-3&2.6e-3&5.8e-3&1.5e-3&9.7e-4&3.1e-3&1.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3448}&1.046&\underline{0.7038}&\textbf{0.3162}&1.0043&\underline{0.4772}&\textbf{0.301}&0.8975&\underline{0.3245}&\textbf{0.2976}&0.6608&\underline{0.3124}\\
Standard deviation&3.5e-3&2.6e-2&7.3e-3&2.6e-3&2.3e-2&4.5e-3&1.0e-3&1.8e-2&6.8e-4&1.5e-3&9.1e-3&1.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1723}&0.3555&\underline{0.3024}&\textbf{0.1663}&0.3499&\underline{0.2559}&\textbf{0.1623}&0.3297&\underline{0.1847}&\textbf{0.1616}&0.2771&\underline{0.1804}\\
Standard deviation&2.3e-3&6.2e-3&3.1e-3&2.1e-3&5.9e-3&2.0e-3&1.0e-3&4.9e-3&9.8e-4&6.2e-4&2.7e-3&1.6e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1515}&0.324&\underline{0.2478}&\textbf{0.146}&0.3082&\underline{0.1741}&\textbf{0.1441}&0.2699&\underline{0.1481}&\textbf{0.1453}&0.2013&\underline{0.1565}\\
Standard deviation&4.7e-4&4.2e-3&4.1e-3&1.9e-4&3.4e-3&3.5e-3&6.6e-5&1.9e-3&5.6e-4&3.6e-4&8.2e-4&1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1346}&0.6069&\underline{0.181}&\textbf{0.132}&0.3242&\underline{0.1398}&\textbf{0.1305}&0.2023&\underline{0.132}&\textbf{0.1301}&0.1561&\underline{0.1335}\\
Standard deviation&2.0e-4&1.1e-3&8.6e-4&2.3e-4&4.3e-4&2.6e-4&1.8e-4&1.9e-4&2.6e-4&2.7e-4&8.9e-5&5.8e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3678}&0.9577&\underline{0.4081}&\textbf{0.3562}&0.5999&\underline{0.3638}&\textbf{0.3494}&0.4529&\underline{0.3572}&\textbf{0.3516}&0.4079&\underline{0.3575}\\
Standard deviation&1.3e-4&2.2e-3&4.4e-4&4.2e-4&1.9e-3&3.7e-4&1.8e-3&4.4e-4&7.4e-4&1.4e-3&1.5e-4&5.4e-4\\
\midrule[0.5pt]
Avg. Improvements&-&-&41.14\%&-&-&30.02\%&-&-&13.04\%&-&-&6.95\%\\
Max. Improvements&-&-&82.17\%&-&-&79.74\%&-&-&53.18\%&-&-&15.59\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{Avg. on 1\%, 2\%, 3\%} &  \multicolumn{3}{c|}{Avg. on 4\%, 5\%, 10\%} &  \multicolumn{3}{c|}{Avg. on 15\%, 20\%, 25\%} &  \multicolumn{3}{c}{Avg. on 50\%, 75\%, 100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2047}&0.5867&\underline{0.5287}&\textbf{0.2039}&0.5848&\underline{0.4886}&\textbf{0.2013}&0.5714&\underline{0.3048}&\textbf{0.2014}&0.5244&\underline{0.2202}\\
Standard deviation&3.5e-4&2.6e-3&1.4e-3&5.1e-4&2.6e-3&3.9e-3&7.2e-4&2.5e-3&6.6e-3&1.1e-3&2.1e-3&2.8e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.4006}&0.644&\underline{0.5865}&\textbf{0.3963}&0.6364&\underline{0.5505}&\textbf{0.3886}&0.6134&\underline{0.4376}&\textbf{0.3905}&0.5504&\underline{0.4097}\\
Standard deviation&3.4e-3&4.8e-3&1.3e-3&3.5e-3&4.4e-3&3.9e-3&1.1e-3&3.8e-3&2.1e-3&1.4e-3&2.8e-3&1.0e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3345}&0.46&\underline{0.4366}&\textbf{0.3347}&0.457&\underline{0.4154}&\textbf{0.3358}&0.4488&\underline{0.3671}&\textbf{0.3365}&0.4248&\underline{0.3558}\\
Standard deviation&9.5e-4&4.1e-3&2.1e-3&1.4e-3&3.9e-3&9.5e-4&1.8e-3&3.3e-3&1.3e-3&7.3e-4&1.9e-3&1.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3942}&0.7198&\underline{0.597}&\textbf{0.3735}&0.7061&\underline{0.4873}&\textbf{0.3637}&0.6695&\underline{0.3874}&\textbf{0.3592}&0.5751&\underline{0.3759}\\
Standard deviation&2.3e-3&8.9e-3&2.1e-3&1.3e-3&8.3e-3&1.2e-3&9.5e-4&6.7e-3&3.5e-4&1.8e-3&3.6e-3&6.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2601}&0.3958&\underline{0.3636}&\textbf{0.2547}&0.3926&\underline{0.3328}&\textbf{0.2523}&0.381&\underline{0.2778}&\textbf{0.2512}&0.349&\underline{0.2711}\\
Standard deviation&2.5e-3&3.5e-3&1.7e-3&1.5e-3&3.4e-3&1.1e-3&5.2e-4&2.9e-3&1.3e-3&8.2e-4&1.7e-3&1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.2005}&0.3584&\underline{0.299}&\textbf{0.1941}&0.3472&\underline{0.2298}&\textbf{0.1929}&0.3189&\underline{0.2007}&\textbf{0.1946}&0.2598&\underline{0.2072}\\
Standard deviation&5.1e-4&2.8e-3&2.9e-3&2.0e-4&2.3e-3&3.1e-3&2.4e-4&1.3e-3&6.5e-4&6.8e-4&6.2e-4&1.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2312}&0.6057&\underline{0.2824}&\textbf{0.2275}&0.411&\underline{0.2387}&\textbf{0.2251}&0.3048&\underline{0.2269}&\textbf{0.2243}&0.2599&\underline{0.227}\\
Standard deviation&3.1e-4&2.3e-3&6.4e-4&2.2e-4&8.3e-4&2.9e-4&3.5e-4&6.6e-5&1.2e-4&3.7e-4&7.8e-5&6.9e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2619}&0.6062&\underline{0.3052}&\textbf{0.2532}&0.4331&\underline{0.263}&\textbf{0.2474}&0.3423&\underline{0.2519}&\textbf{0.2474}&0.2972&\underline{0.2486}\\
Standard deviation&3.9e-5&4.8e-4&2.2e-4&4.0e-4&9.6e-4&1.0e-4&1.8e-3&2.0e-4&1.1e-3&6.2e-4&1.6e-4&3.3e-4\\
\midrule[0.5pt]
Avg. Improvements&-&-&30.51\%&-&-&22.06\%&-&-&9.43\%&-&-&4.77\%\\
Max. Improvements&-&-&61.28\%&-&-&58.27\%&-&-&33.96\%&-&-&8.54\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{1\%} &  \multicolumn{3}{c|}{2\%} &  \multicolumn{3}{c|}{3\%} &  \multicolumn{3}{c}{4\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0857}&0.5944&\underline{0.4841}&\textbf{0.0863}&0.5943&\underline{0.4788}&\textbf{0.085}&0.5943&\underline{0.4773}&\textbf{0.0852}&0.5943&\underline{0.4763}\\
Standard deviation&3.2e-4&7.3e-3&4.5e-3&4.2e-4&7.3e-3&3.0e-3&5.8e-4&7.3e-3&4.2e-3&2.4e-4&7.3e-3&3.9e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3737}&0.8809&\underline{0.7219}&\textbf{0.3731}&0.8806&\underline{0.7159}&\textbf{0.37}&0.8804&\underline{0.7134}&\textbf{0.371}&0.8731&\underline{0.7677}\\
Standard deviation&6.3e-3&9.1e-3&3.0e-3&6.6e-3&9.2e-3&3.4e-3&6.6e-3&9.2e-3&4.3e-3&7.5e-3&7.7e-3&5.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.2839}&0.4428&\underline{0.4047}&\textbf{0.2769}&0.4427&\underline{0.402}&\textbf{0.2797}&0.4427&\underline{0.4012}&\textbf{0.279}&0.4394&\underline{0.3874}\\
Standard deviation&1.0e-3&7.3e-3&4.1e-3&1.7e-3&7.3e-3&3.7e-3&1.9e-3&7.3e-3&3.7e-3&2.7e-3&6.9e-3&2.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3702}&1.0585&\underline{0.8141}&\textbf{0.3343}&1.0401&\underline{0.6548}&\textbf{0.3301}&1.0393&\underline{0.6424}&\textbf{0.3229}&1.0215&\underline{0.5353}\\
Standard deviation&4.4e-3&2.7e-2&8.4e-3&2.7e-3&2.6e-2&6.6e-3&3.4e-3&2.6e-2&6.7e-3&3.5e-3&2.4e-2&5.0e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1744}&0.3569&\underline{0.3154}&\textbf{0.1759}&0.3568&\underline{0.3139}&\textbf{0.1668}&0.3528&\underline{0.2779}&\textbf{0.1674}&0.3527&\underline{0.2757}\\
Standard deviation&2.4e-3&6.3e-3&3.5e-3&2.1e-3&6.3e-3&3.0e-3&2.4e-3&6.0e-3&2.6e-3&1.4e-3&6.1e-3&2.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1541}&0.3273&\underline{0.2726}&\textbf{0.1507}&0.324&\underline{0.2477}&\textbf{0.1499}&0.3207&\underline{0.223}&\textbf{0.1474}&0.3175&\underline{0.2}\\
Standard deviation&3.9e-4&4.4e-3&2.8e-3&1.5e-4&4.2e-3&4.5e-3&8.7e-4&4.0e-3&4.9e-3&2.9e-4&3.8e-3&6.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1369}&0.7664&\underline{0.2197}&\textbf{0.1342}&0.5866&\underline{0.1698}&\textbf{0.133}&0.4678&\underline{0.1535}&\textbf{0.1331}&0.3911&\underline{0.1464}\\
Standard deviation&7.8e-5&7.9e-4&9.6e-4&1.9e-4&1.4e-3&9.8e-4&3.3e-4&1.2e-3&6.5e-4&2.5e-4&5.6e-4&4.6e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3743}&1.1903&\underline{0.4536}&\textbf{0.3671}&0.917&\underline{0.3941}&\textbf{0.3622}&0.7658&\underline{0.3767}&\textbf{0.3594}&0.6768&\underline{0.3688}\\
Standard deviation&1.0e-4&2.4e-3&1.1e-3&1.4e-5&1.7e-3&1.7e-4&2.7e-4&2.4e-3&3.3e-5&2.6e-4&2.6e-3&2.2e-4\\
\midrule[0.5pt]
Avg. Improvements&-&62.35\%&44.78\%&-&61.21\%&40.11\%&-&59.87\%&37.4\%&-&58.38\%&34.83\%\\
Max. Improvements&-&85.58\%&82.3\%&-&85.48\%&81.98\%&-&85.7\%&82.19\%&-&85.66\%&82.11\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{5\%} &  \multicolumn{3}{c|}{10\%} &  \multicolumn{3}{c|}{15\%} &  \multicolumn{3}{c}{20\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0856}&0.5936&\underline{0.468}&\textbf{0.0838}&0.5838&\underline{0.3114}&\textbf{0.082}&0.5737&\underline{0.2205}&\textbf{0.0818}&0.5613&\underline{0.1646}\\
Standard deviation&1.6e-4&7.4e-3&3.0e-3&7.2e-4&7.0e-3&1.3e-2&3.1e-4&6.8e-3&1.1e-2&1.1e-3&6.7e-3&6.2e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3646}&0.8618&\underline{0.6158}&\textbf{0.3568}&0.8434&\underline{0.5265}&\textbf{0.3551}&0.8139&\underline{0.4433}&\textbf{0.3509}&0.7926&\underline{0.4029}\\
Standard deviation&4.6e-3&8.7e-3&1.2e-2&2.1e-3&8.2e-3&1.1e-2&1.7e-3&6.6e-3&4.2e-3&1.9e-3&6.9e-3&3.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.277}&0.4386&\underline{0.3743}&\textbf{0.2782}&0.4346&\underline{0.3503}&\textbf{0.2776}&0.4279&\underline{0.3223}&\textbf{0.2785}&0.423&\underline{0.3116}\\
Standard deviation&3.5e-3&7.0e-3&1.7e-3&2.2e-3&6.6e-3&6.9e-4&3.8e-3&6.2e-3&1.6e-3&1.5e-3&5.7e-3&1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3189}&1.0209&\underline{0.5224}&\textbf{0.307}&0.9706&\underline{0.374}&\textbf{0.303}&0.9274&\underline{0.3353}&\textbf{0.3006}&0.8982&\underline{0.3229}\\
Standard deviation&2.6e-3&2.4e-2&5.2e-3&1.7e-3&2.1e-2&3.2e-3&1.0e-3&1.9e-2&5.1e-4&1.1e-3&1.8e-2&8.8e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1679}&0.3525&\underline{0.2738}&\textbf{0.164}&0.3444&\underline{0.2182}&\textbf{0.1633}&0.3368&\underline{0.1942}&\textbf{0.1631}&0.3297&\underline{0.1862}\\
Standard deviation&2.9e-3&6.1e-3&2.2e-3&1.8e-3&5.6e-3&1.6e-3&1.3e-3&5.3e-3&1.3e-3&7.8e-4&4.9e-3&8.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1461}&0.3116&\underline{0.1721}&\textbf{0.1447}&0.2956&\underline{0.1501}&\textbf{0.1443}&0.2823&\underline{0.1476}&\textbf{0.1443}&0.2654&\underline{0.1488}\\
Standard deviation&1.6e-4&3.5e-3&3.2e-3&1.2e-4&2.8e-3&6.2e-4&1.2e-4&2.2e-3&7.4e-4&2.9e-5&2.0e-3&7.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1319}&0.3355&\underline{0.1402}&\textbf{0.1309}&0.246&\underline{0.1329}&\textbf{0.1309}&0.2179&\underline{0.1321}&\textbf{0.1306}&0.1989&\underline{0.1321}\\
Standard deviation&2.6e-4&1.4e-4&2.9e-4&1.8e-4&5.8e-4&1.9e-5&2.3e-4&2.7e-4&2.6e-4&1.3e-4&1.5e-4&3.2e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3576}&0.6198&\underline{0.3639}&\textbf{0.3518}&0.503&\underline{0.3588}&\textbf{0.3508}&0.4671&\underline{0.3578}&\textbf{0.349}&0.4505&\underline{0.3571}\\
Standard deviation&2.8e-5&2.3e-3&7.1e-5&9.8e-4&8.0e-4&8.3e-4&1.2e-3&4.4e-4&5.8e-4&1.9e-3&4.2e-4&1.2e-3\\
\midrule[0.5pt]
Avg. Improvements&-&57.17\%&31.11\%&-&53.5\%&21.96\%&-&51.22\%&15.9\%&-&49.36\%&12.45\%\\
Max. Improvements&-&85.58\%&81.71\%&-&85.65\%&73.09\%&-&85.71\%&62.81\%&-&85.43\%&50.3\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\%} &  \multicolumn{3}{c|}{50\%} &  \multicolumn{3}{c|}{75\%} &  \multicolumn{3}{c}{ 100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.0811}&0.5541&\underline{0.1377}&\textbf{0.0809}&0.5163&\underline{0.1011}&\textbf{0.0819}&0.4667&\underline{0.0958}&\textbf{0.0809}&0.439&\underline{0.0917}\\
Standard deviation&4.5e-4&6.1e-3&4.7e-3&5.4e-4&5.4e-3&2.7e-3&1.2e-3&4.8e-3&2.0e-3&7.6e-4&3.8e-3&9.2e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.351}&0.7801&\underline{0.3918}&\textbf{0.3509}&0.695&\underline{0.3724}&\textbf{0.3513}&0.623&\underline{0.3769}&\textbf{0.3567}&0.5888&\underline{0.37}\\
Standard deviation&6.1e-4&6.6e-3&2.4e-3&1.1e-3&5.1e-3&1.2e-3&1.4e-3&4.4e-3&1.5e-3&1.4e-3&4.0e-3&2.8e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.2745}&0.4192&\underline{0.3001}&\textbf{0.2757}&0.3985&\underline{0.2977}&\textbf{0.2778}&0.3843&\underline{0.3034}&\textbf{0.274}&0.372&\underline{0.2991}\\
Standard deviation&2.5e-3&5.5e-3&1.4e-3&2.0e-3&4.0e-3&1.6e-3&4.8e-4&3.0e-3&1.9e-3&3.8e-4&2.4e-3&1.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.2995}&0.8669&\underline{0.3152}&\textbf{0.2979}&0.7422&\underline{0.3103}&\textbf{0.2974}&0.6467&\underline{0.3136}&\textbf{0.2976}&0.5935&\underline{0.3132}\\
Standard deviation&1.1e-3&1.6e-2&6.4e-4&1.6e-3&1.1e-2&8.8e-4&1.3e-3&8.7e-3&1.5e-3&1.5e-3&7.2e-3&1.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.1608}&0.3226&\underline{0.1738}&\textbf{0.1609}&0.2947&\underline{0.1751}&\textbf{0.1627}&0.2771&\underline{0.1863}&\textbf{0.1613}&0.2595&\underline{0.1798}\\
Standard deviation&9.7e-4&4.6e-3&7.9e-4&3.8e-4&3.4e-3&8.4e-4&4.3e-4&2.7e-3&1.2e-3&1.0e-3&2.1e-3&2.9e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.144}&0.2619&\underline{0.1479}&\textbf{0.1443}&0.2248&\underline{0.1497}&\textbf{0.1468}&0.192&\underline{0.1624}&\textbf{0.1451}&0.1871&\underline{0.1573}\\
Standard deviation&5.2e-5&1.5e-3&1.9e-4&2.1e-4&1.0e-3&7.2e-4&1.3e-4&7.9e-4&1.7e-3&7.3e-4&6.5e-4&9.1e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.1303}&0.1902&\underline{0.1317}&\textbf{0.1301}&0.1654&\underline{0.1324}&\textbf{0.13}&0.1538&\underline{0.1345}&\textbf{0.1304}&0.1491&\underline{0.1335}\\
Standard deviation&1.7e-4&1.5e-4&2.0e-4&2.4e-4&1.0e-4&1.2e-4&3.6e-4&9.5e-5&9.7e-4&2.0e-4&6.9e-5&6.4e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.3488}&0.441&\underline{0.3567}&\textbf{0.3497}&0.4164&\underline{0.3564}&\textbf{0.3502}&0.406&\underline{0.3587}&\textbf{0.3551}&0.4014&\underline{0.3574}\\
Standard deviation&2.3e-3&4.5e-4&4.8e-4&1.7e-3&2.5e-4&7.4e-4&2.5e-3&1.2e-4&3.3e-4&7.1e-5&7.5e-5&5.7e-4\\
\midrule[0.5pt]
Avg. Improvements&-&48.49\%&9.8\%&-&42.89\%&6.56\%&-&37.73\%&7.86\%&-&35.19\%&6.22\%\\
Max. Improvements&-&85.36\%&41.1\%&-&84.33\%&19.98\%&-&82.45\%&14.51\%&-&81.57\%&11.78\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{1\%} &  \multicolumn{3}{c|}{2\%} &  \multicolumn{3}{c|}{3\%} &  \multicolumn{3}{c}{4\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2051}&0.5867&\underline{0.5309}&\textbf{0.2052}&0.5867&\underline{0.528}&\textbf{0.204}&0.5867&\underline{0.5272}&\textbf{0.2041}&0.5866&\underline{0.5267}\\
Standard deviation&2.3e-4&2.6e-3&1.5e-3&4.8e-4&2.6e-3&1.1e-3&3.5e-4&2.6e-3&1.5e-3&4.3e-4&2.6e-3&1.4e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.4019}&0.6441&\underline{0.5884}&\textbf{0.401}&0.644&\underline{0.5861}&\textbf{0.3992}&0.6439&\underline{0.5851}&\textbf{0.4012}&0.6409&\underline{0.6001}\\
Standard deviation&3.3e-3&4.8e-3&1.2e-3&3.4e-3&4.8e-3&1.2e-3&3.5e-3&4.8e-3&1.4e-3&5.3e-3&4.4e-3&1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3389}&0.4601&\underline{0.4379}&\textbf{0.3323}&0.46&\underline{0.4362}&\textbf{0.3326}&0.46&\underline{0.4356}&\textbf{0.3344}&0.4581&\underline{0.4267}\\
Standard deviation&2.0e-3&4.1e-3&2.3e-3&3.2e-4&4.1e-3&2.0e-3&5.2e-4&4.1e-3&2.0e-3&5.2e-4&3.9e-3&1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.412}&0.7239&\underline{0.6419}&\textbf{0.3875}&0.7179&\underline{0.5773}&\textbf{0.3835}&0.7176&\underline{0.5717}&\textbf{0.378}&0.7119&\underline{0.5213}\\
Standard deviation&2.5e-3&9.1e-3&3.6e-3&2.6e-3&8.8e-3&1.4e-3&1.9e-3&8.9e-3&1.3e-3&1.8e-3&8.6e-3&8.9e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2628}&0.3966&\underline{0.3717}&\textbf{0.2617}&0.3965&\underline{0.3709}&\textbf{0.2559}&0.3942&\underline{0.3483}&\textbf{0.2564}&0.3942&\underline{0.347}\\
Standard deviation&3.0e-3&3.6e-3&2.0e-3&1.9e-3&3.6e-3&1.7e-3&2.5e-3&3.5e-3&1.5e-3&1.6e-3&3.5e-3&1.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.2034}&0.3607&\underline{0.3198}&\textbf{0.1999}&0.3584&\underline{0.2994}&\textbf{0.1987}&0.3562&\underline{0.2779}&\textbf{0.1957}&0.3539&\underline{0.2567}\\
Standard deviation&5.6e-4&3.0e-3&1.7e-3&2.6e-4&2.8e-3&3.2e-3&7.0e-4&2.7e-3&3.7e-3&2.3e-4&2.6e-3&5.8e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2342}&0.6951&\underline{0.3184}&\textbf{0.2307}&0.5986&\underline{0.2729}&\textbf{0.229}&0.5233&\underline{0.256}&\textbf{0.2292}&0.4676&\underline{0.2476}\\
Standard deviation&8.3e-5&2.5e-3&5.1e-4&3.4e-4&2.3e-3&8.5e-4&5.0e-4&2.0e-3&5.6e-4&2.7e-4&1.4e-3&4.4e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2672}&0.7112&\underline{0.3433}&\textbf{0.2611}&0.59&\underline{0.2946}&\textbf{0.2575}&0.5175&\underline{0.2776}&\textbf{0.2559}&0.4736&\underline{0.2694}\\
Standard deviation&1.1e-4&5.1e-4&4.6e-4&4.7e-6&1.5e-4&1.5e-4&4.7e-6&7.8e-4&7.1e-5&9.4e-5&1.2e-3&8.5e-5\\
\midrule[0.5pt]
Avg. Improvements&-&47.27\%&33.23\%&-&46.5\%&29.86\%&-&45.41\%&27.81\%&-&44.14\%&25.73\%\\
Max. Improvements&-&66.31\%&61.37\%&-&65.02\%&61.14\%&-&65.23\%&61.31\%&-&65.21\%&61.25\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{5\%} &  \multicolumn{3}{c|}{10\%} &  \multicolumn{3}{c|}{15\%} &  \multicolumn{3}{c}{20\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\

\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2046}&0.5863&\underline{0.5221}&\textbf{0.2031}&0.5816&\underline{0.4169}&\textbf{0.2017}&0.5766&\underline{0.3476}&\textbf{0.2019}&0.5705&\underline{0.298}\\
Standard deviation&2.0e-4&2.6e-3&1.0e-3&9.0e-4&2.6e-3&9.3e-3&6.1e-4&2.6e-3&8.9e-3&1.0e-3&2.5e-3&5.7e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3971}&0.6374&\underline{0.5467}&\textbf{0.3907}&0.6308&\underline{0.5046}&\textbf{0.3904}&0.6203&\underline{0.4575}&\textbf{0.3874}&0.6122&\underline{0.4314}\\
Standard deviation&3.4e-3&4.6e-3&4.9e-3&1.8e-3&4.4e-3&5.1e-3&1.5e-3&3.8e-3&2.8e-3&1.4e-3&3.9e-3&2.1e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3339}&0.4576&\underline{0.4186}&\textbf{0.3359}&0.4554&\underline{0.4008}&\textbf{0.3365}&0.4515&\underline{0.3769}&\textbf{0.3367}&0.4485&\underline{0.3674}\\
Standard deviation&1.2e-3&3.9e-3&8.9e-4&2.3e-3&3.7e-3&4.2e-4&1.7e-3&3.6e-3&1.3e-3&2.6e-3&3.2e-3&1.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3753}&0.7116&\underline{0.5149}&\textbf{0.3674}&0.6949&\underline{0.4256}&\textbf{0.3646}&0.6801&\underline{0.3959}&\textbf{0.3642}&0.6701&\underline{0.3869}\\
Standard deviation&1.3e-3&8.6e-3&8.9e-4&8.2e-4&7.8e-3&1.8e-3&3.1e-4&7.1e-3&1.5e-4&8.2e-4&6.8e-3&5.4e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2544}&0.3941&\underline{0.3458}&\textbf{0.2534}&0.3896&\underline{0.3057}&\textbf{0.2539}&0.3852&\underline{0.2866}&\textbf{0.2533}&0.3811&\underline{0.2807}\\
Standard deviation&1.6e-3&3.5e-3&1.1e-3&1.3e-3&3.3e-3&1.0e-3&5.0e-4&3.1e-3&1.4e-3&4.1e-4&2.9e-3&1.4e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1939}&0.3497&\underline{0.2289}&\textbf{0.193}&0.3381&\underline{0.2038}&\textbf{0.193}&0.3282&\underline{0.1996}&\textbf{0.1935}&0.3161&\underline{0.2025}\\
Standard deviation&2.3e-4&2.4e-3&3.0e-3&1.4e-4&1.9e-3&6.9e-4&1.3e-4&1.5e-3&4.3e-4&3.0e-4&1.4e-3&9.5e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2273}&0.4226&\underline{0.2394}&\textbf{0.2263}&0.3427&\underline{0.2291}&\textbf{0.226}&0.3184&\underline{0.2274}&\textbf{0.225}&0.3021&\underline{0.2266}\\
Standard deviation&9.1e-5&7.8e-4&3.2e-4&3.2e-4&3.1e-4&1.2e-4&1.8e-4&1.5e-4&1.6e-4&4.5e-4&4.5e-5&2.6e-5\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2537}&0.4449&\underline{0.2639}&\textbf{0.2501}&0.3808&\underline{0.2557}&\textbf{0.2488}&0.3548&\underline{0.2515}&\textbf{0.2473}&0.3404&\underline{0.2511}\\
Standard deviation&7.5e-5&1.3e-3&2.8e-5&1.0e-3&3.1e-4&1.9e-4&1.4e-3&9.9e-5&3.3e-5&1.6e-3&2.0e-4&1.8e-3\\
\midrule[0.5pt]
Avg. Improvements&-&43.28\%&23.27\%&-&40.34\%&16.19\%&-&38.52\%&11.46\%&-&37.14\%&9.14\%\\
Max. Improvements&-&65.1\%&60.81\%&-&65.08\%&51.28\%&-&65.02\%&41.97\%&-&64.61\%&32.25\%\\
\midrule[0.5pt]
    \end{tabular}
\begin{tabular}{c|c|p{20pt}p{20pt}|cc|cc|cc|cc|cc}
    { \scriptsize
    \begin{tabular}{c|ccc|ccc|ccc|ccc}
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Data proportion}} &  \multicolumn{3}{c|}{25\%} &  \multicolumn{3}{c|}{50\%} &  \multicolumn{3}{c|}{75\%} &  \multicolumn{3}{c}{ 100\%}  \\
         \midrule[0.5pt]
        \multirow{1}{*}{\shortstack{Methods}}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF} &\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c|}{LPFF}&\multicolumn{1}{c}{SFF}  & \multicolumn{1}{c}{LP}  & \multicolumn{1}{c}{LPFF}\\ 
        
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Exchange}}&\textbf{0.2004}&0.567&\underline{0.2689}&\textbf{0.2003}&0.5476&\underline{0.2251}&\textbf{0.2026}&0.5206&\underline{0.2204}&\textbf{0.2013}&0.505&\underline{0.2151}\\
Standard deviation&5.3e-4&2.3e-3&5.3e-3&1.0e-3&2.3e-3&3.7e-3&1.7e-3&2.2e-3&2.5e-3&5.3e-4&2.0e-3&2.0e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh1}}&\textbf{0.3883}&0.6078&\underline{0.4238}&\textbf{0.3883}&0.5753&\underline{0.4091}&\textbf{0.3892}&0.5457&\underline{0.4127}&\textbf{0.394}&0.5301&\underline{0.4074}\\
Standard deviation&4.5e-4&3.7e-3&1.3e-3&3.0e-4&3.0e-3&1.5e-3&2.4e-3&2.8e-3&9.0e-4&1.4e-3&2.7e-3&6.8e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTh2}}&\textbf{0.3343}&0.4463&\underline{0.3571}&\textbf{0.3346}&0.4337&\underline{0.3536}&\textbf{0.339}&0.4245&\underline{0.3599}&\textbf{0.3359}&0.4163&\underline{0.3539}\\
Standard deviation&1.3e-3&3.1e-3&1.3e-3&1.4e-3&2.4e-3&1.4e-3&1.8e-4&1.8e-3&1.4e-3&5.7e-4&1.5e-3&8.3e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm1}}&\textbf{0.3623}&0.6584&\underline{0.3794}&\textbf{0.3602}&0.6101&\underline{0.3731}&\textbf{0.3595}&0.5709&\underline{0.3797}&\textbf{0.358}&0.5444&\underline{0.3748}\\
Standard deviation&1.7e-3&6.2e-3&3.5e-4&1.8e-3&4.4e-3&5.6e-4&2.0e-3&3.4e-3&7.2e-4&1.6e-3&2.9e-3&6.7e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{ETTm2}}&\textbf{0.2499}&0.3768&\underline{0.2661}&\textbf{0.2504}&0.3601&\underline{0.2653}&\textbf{0.2539}&0.3494&\underline{0.2797}&\textbf{0.2493}&0.3375&\underline{0.2683}\\
Standard deviation&6.4e-4&2.7e-3&1.2e-3&5.8e-4&2.1e-3&9.2e-4&3.8e-4&1.7e-3&1.3e-3&1.5e-3&1.4e-3&2.3e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Weather}}&\textbf{0.1925}&0.3125&\underline{0.1999}&\textbf{0.193}&0.2815&\underline{0.2002}&\textbf{0.1975}&0.252&\underline{0.2164}&\textbf{0.1934}&0.2459&\underline{0.2049}\\
Standard deviation&2.9e-4&1.0e-3&5.9e-4&2.1e-4&6.9e-4&1.4e-3&2.9e-4&6.3e-4&2.3e-3&1.5e-3&5.2e-4&1.5e-3\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Electricity}}&\textbf{0.2245}&0.2939&\underline{0.2268}&\textbf{0.2247}&0.2704&\underline{0.2266}&\textbf{0.2245}&0.2578&\underline{0.2278}&\textbf{0.2239}&0.2516&\underline{0.2266}\\
Standard deviation&4.2e-4&4.7e-6&1.7e-4&2.7e-4&5.4e-5&1.1e-3&4.3e-4&1.0e-4&6.0e-4&4.2e-4&7.9e-5&3.9e-4\\
\midrule[0.5pt]
\multirow{1}{*}{\rotatebox[origin=c]{0}{Traffic}}&\textbf{0.2463}&0.3316&\underline{0.2532}&\textbf{0.2486}&0.3062&\underline{0.2465}&\textbf{0.2485}&0.2951&\underline{0.2498}&\textbf{0.245}&0.2902&\underline{0.2494}\\
Standard deviation&2.2e-3&2.9e-4&1.4e-3&1.4e-3&2.5e-4&4.7e-4&4.6e-4&1.4e-4&3.5e-4&0.0e+00&8.5e-5&1.8e-4\\
\midrule[0.5pt]
Avg. Improvements&-&36.53\%&7.28\%&-&32.17\%&4.27\%&-&28.07\%&5.6\%&-&26.68\%&4.36\%\\
Max. Improvements&-&64.66\%&25.47\%&-&63.42\%&11.02\%&-&61.08\%&9.22\%&-&60.14\%&7.08\%\\
\midrule[0.5pt]
    \end{tabular}
